Improving the Efficiency of MIMO Simulations in ns-3

Channel modeling is a fundamental task for the design and evaluation of wireless technologies and networks, before actual prototyping, commercial product development and real deployments. The recent trends of current and future mobile networks, which include large antenna systems, massive deployments, and high-frequency bands, require complex channel models for the accurate simulation of massive MIMO in mmWave and THz bands. To address the complexity/accuracy trade-off, a spatial channel model has been defined by 3GPP (TR 38.901), which has been shown to be the main bottleneck of current system-level simulations in ns-3. In this paper, we focus on improving the channel modeling efficiency for large-scale MIMO system-level simulations. Extensions are developed in two directions. First, we improve the efficiency of the current 3GPP TR 38.901 implementation code in ns-3, by allowing the use of the Eigen library for more efficient matrix algebra operations, among other optimizations and a more modular code structure. Second, we propose a new performance-oriented MIMO channel model for reduced complexity, as an alternative model suitable for mmWave}/THz bands, and calibrate it against the 3GPP TR 38.901 model. Simulation results demonstrate the proper calibration of the newly introduced model for various scenarios and channel conditions, and exhibit an effective reduction of the simulation time (up to 16 times compared to the previous baseline) thanks to the various proposed improvements.

==> Figures/AccuracyJoined.tex <==
\begin{tikzpicture}

\definecolor{plotColor1}{HTML}{e60049}
\definecolor{plotColor2}{HTML}{0bb4ff}
\definecolor{plotColor3}{HTML}{87bc45}
\definecolor{plotColor4}{HTML}{ffa300}

 \begin{groupplot}[
  group style={
    group size=2 by 2,
    group name=plots,
    horizontal sep= 0.2 cm,
    vertical sep= 1.5 cm
  },
    width=0.45\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(1, 1.05)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    xlabel style={font=\footnotesize},
    xmajorgrids,
    xtick style={color=white!15!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ymajorgrids,
    ymin=0, ymax=1.0,
    ytick style={color=white!15!black},
    yticklabels=\empty,
    xlabel={SINR [dB]}
]

\nextgroupplot[title={a) InH-OfficeMixed}, 
               every axis title/.style={below, at={(0.5, -0.4)}},
               ylabel={ECDF}, 
               yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
               ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
               xmin=-50, xmax=30]

\addplot [very thick, plotColor1]
table {%
-45.4739990234375 0
-40.6753005981445 0.00277209281921387
-39.1688003540039 0.0101547241210938
-36.8905982971191 0.0340715646743774
-36.0579986572266 0.0453680753707886
-35.5584983825684 0.0524269342422485
-34.9715003967285 0.0612345933914185
-34.3119010925293 0.0718749761581421
-31.5578994750977 0.112768411636353
-30.4475994110107 0.123775839805603
-29.8745994567871 0.130074501037598
-27.6023006439209 0.165666580200195
-27.1711006164551 0.173401832580566
-26.7413005828857 0.18103301525116
-25.8661003112793 0.196359038352966
-25.3099994659424 0.207146763801575
-24.672399520874 0.221513032913208
-23.9913005828857 0.239729642868042
-22.6527004241943 0.283823013305664
-22.1881999969482 0.301380515098572
-21.636999130249 0.322909832000732
-20.2591991424561 0.38132905960083
-15.5363998413086 0.568692445755005
-15.1956996917725 0.581072807312012
-13.5747995376587 0.638569951057434
-13.2358999252319 0.650447487831116
-11.398099899292 0.712211132049561
-10.8994998931885 0.726964712142944
-9.98820972442627 0.75054919719696
-4.94411993026733 0.839574098587036
-4.18298006057739 0.848037838935852
-2.78027009963989 0.85992693901062
0.765547037124634 0.882488131523132
4.09602022171021 0.909321546554565
4.84363985061646 0.915860176086426
5.32557010650635 0.919519662857056
6.24712991714478 0.924942493438721
8.80624961853027 0.936938524246216
13.1233997344971 0.970267295837402
16.2162990570068 0.981925010681152
17.1676006317139 0.988044500350952
19.3040008544922 0.991917848587036
28.786600112915 1
};
\addlegendentry{Two-Ray model}

\addplot [very thick, plotColor2, dashed]
table {%
-47.6212997436523 0
-46.793399810791 0.00453448295593262
-46.6987991333008 0.00649058818817139
-45.4324989318848 0.00925076007843018
-45.1069984436035 0.0133739709854126
-42.7867012023926 0.0161367654800415
-42.7803001403809 0.0181931257247925
-42.657398223877 0.0209664106369019
-42.2151985168457 0.0237820148468018
-42.2122993469238 0.0259965658187866
-42.0999984741211 0.0287541151046753
-41.8367004394531 0.0295871496200562
-41.597599029541 0.0323420763015747
-41.5612983703613 0.0347305536270142
-41.4659996032715 0.0374881029129028
-41.1688995361328 0.0433117151260376
-40.7485008239746 0.0460718870162964
-40.7454986572266 0.0464568138122559
-40.6446990966797 0.0492091178894043
-40.6408996582031 0.052739143371582
-40.6327018737793 0.0541601181030273
-40.4177017211914 0.0569229125976562
-40.4067993164062 0.0573025941848755
-39.7728004455566 0.0600706338882446
-39.7728004455566 0.0636111497879028
-39.2282981872559 0.0663951635360718
-39.1934013366699 0.0692212581634521
-39.1180992126465 0.0719814300537109
-39.0964012145996 0.0725376605987549
-38.9788017272949 0.0752979516983032
-38.7613983154297 0.0773226022720337
-38.3129005432129 0.0801882743835449
-38.2293014526367 0.0807998180389404
-37.9886016845703 0.083554744720459
-37.8941993713379 0.0865812301635742
-37.5946998596191 0.089341402053833
-37.5550003051758 0.0927027463912964
-36.8230018615723 0.096027135848999
-36.6624984741211 0.0987794399261475
-36.5913009643555 0.0999103784561157
-36.2827987670898 0.102686405181885
-36.2793006896973 0.10529899597168
-36.2302017211914 0.108056545257568
-36.0744018554688 0.109068870544434
-35.9659004211426 0.111860752105713
-35.9556999206543 0.113052248954773
-35.6944007873535 0.115807294845581
-35.4617004394531 0.118638634681702
-35.4608993530273 0.123241543769836
-35.3409996032715 0.126017570495605
-35.3409996032715 0.129276037216187
-35.2554016113281 0.132054686546326
-35.2396011352539 0.134379982948303
-35.0358009338379 0.137150645256042
-35.0149002075195 0.138455629348755
-34.9384994506836 0.141207933425903
-34.8009986877441 0.144202828407288
-34.0023002624512 0.150972843170166
-33.4650001525879 0.153743505477905
-33.4650001525879 0.156511664390564
-33.4290008544922 0.159263968467712
-33.3712005615234 0.159907221794128
-33.2421989440918 0.162675380706787
-33.225399017334 0.164715766906738
-33.1568984985352 0.167468070983887
-33.1497993469238 0.168164134025574
-32.7521018981934 0.170937418937683
-32.5457992553711 0.17403507232666
-32.1589012145996 0.178145051002502
-32.0514984130859 0.1832594871521
-31.869499206543 0.191218495368958
-31.8661994934082 0.191479444503784
-31.4423007965088 0.194247603416443
-31.3257999420166 0.196295976638794
-31.1588001251221 0.199064135551453
-30.6082992553711 0.208270072937012
-30.1429004669189 0.211038112640381
-30.1004009246826 0.211707830429077
-29.8603992462158 0.214470624923706
-29.739200592041 0.218034863471985
-29.7164001464844 0.222139596939087
-29.5723991394043 0.224926233291626
-29.5121994018555 0.226442098617554
-29.2744998931885 0.229210138320923
-28.8232002258301 0.234609365463257
-28.7422008514404 0.240132331848145
-28.6702003479004 0.240656971931458
-28.5620002746582 0.243419766426086
-28.0408000946045 0.250746011734009
-27.9706001281738 0.251900792121887
-27.7639007568359 0.254666209220886
-27.4596996307373 0.258082866668701
-27.4596996307373 0.261291265487671
-27.0669002532959 0.26405668258667
-26.8938007354736 0.268973469734192
-26.8262996673584 0.271375060081482
-26.7327003479004 0.27412736415863
-26.7278003692627 0.275893688201904
-26.6868000030518 0.278648614883423
-26.6466999053955 0.282444953918457
-26.6427001953125 0.282769203186035
-26.4330005645752 0.285526752471924
-26.3411998748779 0.288286924362183
-26.017599105835 0.291055083274841
-25.9736995697021 0.293430328369141
-25.7868003845215 0.296187877655029
-25.7856006622314 0.298929691314697
-25.4139995574951 0.301797986030579
-25.4139995574951 0.304597735404968
-25.278600692749 0.307360529899597
-25.0881004333496 0.312047839164734
-24.7728996276855 0.314821243286133
-24.7469005584717 0.318164110183716
-24.6879997253418 0.318944454193115
-24.5205993652344 0.321778416633606
-24.4853000640869 0.323618650436401
-24.3778991699219 0.326410412788391
-24.3453998565674 0.329215407371521
-24.2213001251221 0.331978321075439
-24.2159996032715 0.337198138237
-24.1492004394531 0.341089248657227
-24.1457996368408 0.345805644989014
-23.9090995788574 0.360075950622559
-23.87619972229 0.360777139663696
-23.7880992889404 0.363587498664856
-23.1247997283936 0.375540494918823
-23.0785999298096 0.376950860023499
-22.930700302124 0.379761219024658
-22.9120006561279 0.380493998527527
-22.8411998748779 0.383264780044556
-22.8411998748779 0.386343955993652
-22.737699508667 0.389151573181152
-22.7248992919922 0.39308762550354
-22.6973991394043 0.394909381866455
-22.4491996765137 0.397677421569824
-22.0041007995605 0.404194355010986
-21.9622993469238 0.406946659088135
-21.9559993743896 0.408554792404175
-21.831600189209 0.411317586898804
-21.5967998504639 0.415485620498657
-21.5953006744385 0.421696662902832
-21.5356006622314 0.424470067024231
-21.3966999053955 0.428182005882263
-21.3673000335693 0.430934309959412
-21.1774005889893 0.4368896484375
-21.1599998474121 0.439641952514648
-21.1569004058838 0.440417051315308
-21.0501003265381 0.443185210227966
-20.9776000976562 0.444350481033325
-20.8700008392334 0.447113275527954
-20.8528995513916 0.44936203956604
-20.7434005737305 0.452122211456299
-20.7362003326416 0.454326152801514
-20.6830005645752 0.457083702087402
-20.6805992126465 0.458968639373779
-20.5494995117188 0.461768388748169
-20.4025993347168 0.470990180969238
-20.3213005065918 0.473750352859497
-20.2987003326416 0.477770805358887
-20.1235008239746 0.485139131546021
-20.0960006713867 0.486512660980225
-19.9547996520996 0.489272952079773
-19.9400997161865 0.491917133331299
-19.9309997558594 0.494669437408447
-19.7658996582031 0.49998152256012
-19.7479000091553 0.501505374908447
-19.5809001922607 0.504262924194336
-19.5776996612549 0.504911422729492
-19.4463996887207 0.507684826850891
-19.4309997558594 0.508502006530762
-19.3906002044678 0.51127016544342
-19.3875007629395 0.515498876571655
-19.3719997406006 0.518251061439514
-19.0492000579834 0.533723592758179
-19.005500793457 0.539309740066528
-18.7584991455078 0.542085886001587
-18.736499786377 0.543572664260864
-18.4617004394531 0.546390891075134
-18.4057006835938 0.549760103225708
-18.3950004577637 0.553527355194092
-18.2590007781982 0.556574940681458
-18.2254009246826 0.559329867362976
-18.2236995697021 0.562422275543213
-18.2005996704102 0.565182447433472
-18.1620006561279 0.567341566085815
-18.1051998138428 0.570099115371704
-18.0611000061035 0.576518535614014
-17.8497009277344 0.579315662384033
-17.8426990509033 0.586135745048523
-17.6166000366211 0.588911771774292
-17.550500869751 0.594366312026978
-17.5272006988525 0.596844434738159
-17.5205993652344 0.599596619606018
-17.5130004882812 0.60409152507782
-17.3082008361816 0.608821034431458
-17.0765991210938 0.612401127815247
-17.0765991210938 0.615796685218811
-16.9361000061035 0.618635892868042
-16.8320999145508 0.622229337692261
-16.8255996704102 0.62498152256012
-16.824499130249 0.627936840057373
-16.6142997741699 0.630739212036133
-16.6081008911133 0.633715629577637
-16.578800201416 0.636483669281006
-16.5298004150391 0.640593767166138
-16.2488994598389 0.643446207046509
-16.1562004089355 0.645022630691528
-15.9151000976562 0.647801399230957
-15.8965997695923 0.651384115219116
-15.6806001663208 0.654168009757996
-15.6759004592896 0.657632112503052
-15.5720996856689 0.662609338760376
-15.3655996322632 0.665422320365906
-15.2554998397827 0.668728232383728
-15.2461004257202 0.672345161437988
-15.147500038147 0.675479888916016
-15.1312999725342 0.677283048629761
-14.9371004104614 0.680103898048401
-14.9031000137329 0.682803392410278
-14.789999961853 0.685574173927307
-14.7835998535156 0.687419652938843
-14.5874996185303 0.690264225006104
-14.5221004486084 0.694785356521606
-14.5043001174927 0.696351289749146
-14.4372997283936 0.699111580848694
-14.4267997741699 0.700432300567627
-14.2968997955322 0.703234672546387
-14.0559997558594 0.708828926086426
-14.0434999465942 0.711697220802307
-13.9729995727539 0.714449524879456
-13.9277000427246 0.715074300765991
-13.7215003967285 0.717884659767151
-13.600700378418 0.720020055770874
-13.5291996002197 0.722777605056763
-13.5124998092651 0.724986791610718
-13.4561996459961 0.727744340896606
-13.4153003692627 0.730813026428223
-13.2875003814697 0.733573198318481
-13.1913995742798 0.741787910461426
-13.1232995986938 0.744173765182495
-13.1038999557495 0.746926069259644
-13.0875997543335 0.747516632080078
-13.0574998855591 0.750274181365967
-13.0574998855591 0.753788352012634
-12.8814001083374 0.756603956222534
-12.7177000045776 0.759778022766113
-12.6565999984741 0.766250133514404
-12.5255002975464 0.769018173217773
-12.4750995635986 0.772223949432373
-12.4418001174927 0.773658037185669
-12.3712997436523 0.776428937911987
-12.3346996307373 0.782856225967407
-12.1560001373291 0.785692811012268
-11.8842000961304 0.79220175743103
-11.8842000961304 0.795180797576904
-11.8308000564575 0.797938346862793
-11.8308000564575 0.800777673721313
-11.7645998001099 0.803543210029602
-11.7019996643066 0.80504846572876
-11.637900352478 0.807811260223389
-11.1338996887207 0.816838026046753
-11.1276998519897 0.819579839706421
-10.953200340271 0.82233738899231
-9.93025970458984 0.840356349945068
-9.83695983886719 0.845779299736023
-9.4212703704834 0.848547458648682
-9.413330078125 0.850514054298401
-8.83522033691406 0.853324413299561
-8.48256969451904 0.857418537139893
-8.36312961578369 0.862242937088013
-7.8860502243042 0.865018963813782
-7.84246015548706 0.867338895797729
-7.67691993713379 0.870099067687988
-7.66525983810425 0.871401429176331
-7.08432006835938 0.874164342880249
-7.08432006835938 0.87701153755188
-6.54679012298584 0.879787445068359
-6.28539991378784 0.880654811859131
-5.89286994934082 0.883486270904541
-5.83372020721436 0.886494278907776
-5.81855010986328 0.887733340263367
-5.75659990310669 0.890485525131226
-5.65750980377197 0.891975164413452
-5.17423009872437 0.894806504249573
-5.07011985778809 0.897780179977417
-5.066810131073 0.899209022521973
-4.11230993270874 0.902312040328979
-4.11230993270874 0.905201435089111
-3.53975009918213 0.908030152320862
-3.17685008049011 0.910903692245483
-2.9661500453949 0.918649196624756
-0.165730953216553 0.921448945999146
-0.038481593132019 0.92443323135376
1.10673999786377 0.929315567016602
1.8716299533844 0.93207311630249
1.89564001560211 0.93407678604126
2.45919990539551 0.936831712722778
2.67911005020142 0.940562009811401
8.37812995910645 0.948874235153198
9.25216960906982 0.951908707618713
10.2245998382568 0.960832595825195
10.8753004074097 0.96423602104187
11.5426998138428 0.970238924026489
11.7455997467041 0.973760962486267
11.7756996154785 0.975187182426453
11.9947004318237 0.977942109107971
13.3636999130249 0.9815354347229
14.2082004547119 0.984292984008789
14.2839002609253 0.984864950180054
15.3912000656128 0.987619876861572
16.1329002380371 0.996422529220581
16.951000213623 0.999333024024963
23.569299697876 0.99999737739563
23.8798007965088 1
};
\addlegendentry{3GPP TR 38.901 model}

\nextgroupplot[title={b) RMa}, 
               every axis title/.style={below, at={(0.5, -0.4)}},
               xmin=-50, xmax=30]

\addplot [very thick, plotColor1]
table {%
-58.4241981506348 0
-49.8932991027832 0.00292646884918213
-46.6567001342773 0.00893771648406982
-42.3497009277344 0.012831449508667
-38.9543991088867 0.0236983299255371
-37.2331008911133 0.0330722332000732
-35.0691986083984 0.0432584285736084
-31.7752990722656 0.0519206523895264
-29.2413005828857 0.056199312210083
-25.6975994110107 0.0570739507675171
-12.8933000564575 0.0598253011703491
-11.4333000183105 0.0633151531219482
-9.58489990234375 0.0760228633880615
-7.48761987686157 0.105137705802917
-7.06300020217896 0.116045832633972
-6.62382984161377 0.129128336906433
-5.791100025177 0.156539559364319
-5.11824989318848 0.178672552108765
-4.25802993774414 0.20904266834259
-2.70146989822388 0.268002152442932
-2.34332990646362 0.281754016876221
-1.96256995201111 0.296666383743286
-0.924432992935181 0.344414353370667
2.30526995658875 0.531868457794189
2.84188008308411 0.55970025062561
4.91652011871338 0.663451194763184
5.82232999801636 0.70700204372406
7.28779983520508 0.769652247428894
7.83456993103027 0.789007186889648
8.95771980285645 0.823052287101746
11.5017004013062 0.892273902893066
12.5813999176025 0.913612484931946
15.7042999267578 0.961414098739624
16.2584991455078 0.966899871826172
18.0422992706299 0.979759216308594
19.1798000335693 0.984792113304138
26.6352005004883 0.999830484390259
28.213399887085 1
};
\addplot [very thick, plotColor2, dashed]
table {%
-50.9659996032715 0
-50.4021987915039 0.00184690952301025
-48.8381004333496 0.00460243225097656
-42.7760009765625 0.0150651931762695
-41.3692016601562 0.0178284645080566
-40.8376998901367 0.0195218324661255
-39.9561004638672 0.0222872495651245
-39.2643013000488 0.0253058671951294
-38.7924003601074 0.0285885334014893
-38.1789016723633 0.0314159393310547
-37.5993003845215 0.0333513021469116
-37.3193016052246 0.0361123085021973
-33.1436996459961 0.0524519681930542
-31.869499206543 0.0552053451538086
-28.722900390625 0.058049201965332
-27.5632991790771 0.0602631568908691
-14.4788999557495 0.0630717277526855
-10.0645999908447 0.0797485113143921
-9.79870986938477 0.0833418369293213
-9.55253028869629 0.0860950946807861
-9.51585006713867 0.0883764028549194
-9.15447998046875 0.0911440849304199
-8.80432987213135 0.0948159694671631
-8.54833984375 0.0975725650787354
-7.36753988265991 0.118464946746826
-7.32486009597778 0.119724988937378
-7.0983099937439 0.122480511665344
-7.0208101272583 0.124686598777771
-6.94729995727539 0.127442121505737
-6.68981981277466 0.131300806999207
-6.62122011184692 0.135174870491028
-6.53788995742798 0.142999291419983
-6.47425985336304 0.146379232406616
-6.3654899597168 0.152297019958496
-6.1628999710083 0.162892460823059
-6.08213996887207 0.165645718574524
-6.05484008789062 0.166379690170288
-5.88591003417969 0.169140696525574
-5.81043004989624 0.172798156738281
-5.77866983413696 0.177757620811462
-5.70755004882812 0.180523037910461
-5.68997001647949 0.182933688163757
-5.60559988021851 0.185689210891724
-5.60375022888184 0.18941855430603
-5.48010015487671 0.192177295684814
-5.31640005111694 0.200553297996521
-5.19918012619019 0.203308820724487
-5.12245988845825 0.208600997924805
-4.96643018722534 0.218319892883301
-4.80440998077393 0.221084237098694
-4.71105003356934 0.225092053413391
-4.63222980499268 0.227028608322144
-4.62265014648438 0.229779601097107
-4.45223999023438 0.238526940345764
-4.44140005111694 0.240621566772461
-4.35048007965088 0.243374824523926
-4.26680994033813 0.246366858482361
-4.19108009338379 0.250108361244202
-4.08849000930786 0.254810333251953
-4.03008985519409 0.25756573677063
-3.84674000740051 0.265047550201416
-3.7260000705719 0.271075844764709
-3.63474011421204 0.27383029460907
-3.52435994148254 0.277897834777832
-3.52007007598877 0.278606295585632
-3.45712995529175 0.281359553337097
-3.44497990608215 0.283056259155273
-3.37649011611938 0.28581166267395
-3.33191990852356 0.289091110229492
-3.2314600944519 0.294009685516357
-3.11728000640869 0.299149394035339
-2.9994900226593 0.30190372467041
-2.8218400478363 0.307631492614746
-2.78885006904602 0.311957597732544
-2.67360997200012 0.315018177032471
-2.63050007820129 0.319443702697754
-2.54071998596191 0.322836995124817
-2.12392997741699 0.336241006851196
-2.05392003059387 0.339727163314819
-2.00805997848511 0.345080137252808
-1.91630005836487 0.347833395004272
-1.88935005664825 0.352692246437073
-1.57562005519867 0.37048876285553
-1.5460000038147 0.374152779579163
-1.5375599861145 0.377047538757324
-1.47333002090454 0.379799723625183
-1.37747001647949 0.384752631187439
-1.36968994140625 0.386403918266296
-1.34267997741699 0.389155030250549
-1.29263997077942 0.392378091812134
-1.28630995750427 0.394898176193237
-1.19221997261047 0.397650361061096
-1.16118001937866 0.402511477470398
-1.13093996047974 0.40575110912323
-1.12793004512787 0.407942891120911
-1.09247004985809 0.410698413848877
-1.0650600194931 0.411525249481201
-1.02002000808716 0.414277315139771
-1.01110005378723 0.420140981674194
-0.989364981651306 0.422395825386047
-0.887906074523926 0.42515242099762
-0.874979019165039 0.428248405456543
-0.819818019866943 0.431002736091614
-0.69010591506958 0.438047885894775
-0.635810017585754 0.443631887435913
-0.552250027656555 0.446388483047485
-0.49685001373291 0.449653625488281
-0.487515926361084 0.452404737472534
-0.451372027397156 0.456612586975098
-0.37108302116394 0.459953904151917
-0.340479016304016 0.463571548461914
-0.189784049987793 0.475393772125244
-0.161568999290466 0.477960348129272
-0.0334948301315308 0.48072361946106
0.0414415597915649 0.485772609710693
0.0880346298217773 0.487779855728149
0.152194023132324 0.490536451339722
0.230947017669678 0.500043153762817
0.262408018112183 0.50068199634552
0.332131028175354 0.503437519073486
0.372614026069641 0.51108717918396
0.527071952819824 0.513852715492249
0.563940048217773 0.514214158058167
0.635549068450928 0.51697301864624
0.640614032745361 0.518090486526489
0.679497003555298 0.520843744277954
0.685369968414307 0.522444248199463
0.714874982833862 0.525196433067322
0.753136992454529 0.528598546981812
0.802029013633728 0.531460165977478
0.823423981666565 0.532903671264648
0.855869054794312 0.535656929016113
0.87897002696991 0.538803815841675
0.905153036117554 0.540411949157715
0.937005996704102 0.543164134025574
1.01874005794525 0.546598315238953
1.1470799446106 0.549352765083313
1.20359003543854 0.552385687828064
1.27945005893707 0.555139064788818
1.31082999706268 0.558619499206543
1.35362005233765 0.561371803283691
1.37881004810333 0.565202713012695
1.4543399810791 0.567975997924805
1.80118000507355 0.5857834815979
1.89962995052338 0.589838743209839
1.91898000240326 0.592593193054199
2.04596996307373 0.602057933807373
2.06329011917114 0.603206276893616
2.07985997200012 0.605958461761475
2.1174099445343 0.609998345375061
2.19837999343872 0.61539888381958
2.28719997406006 0.619488477706909
2.30788993835449 0.623623371124268
2.39478993415833 0.626375555992126
2.53241991996765 0.632019281387329
2.61799001693726 0.636014938354492
2.7939600944519 0.642764925956726
2.80258989334106 0.645965814590454
2.83927989006042 0.649569153785706
2.87779998779297 0.653648853302002
2.98864006996155 0.65896201133728
3.30221009254456 0.680735349655151
3.34881997108459 0.68349301815033
3.38190007209778 0.684031248092651
3.45960998535156 0.686784505844116
3.62298989295959 0.698038816452026
3.69097995758057 0.700790882110596
3.73451995849609 0.704175353050232
3.82296991348267 0.707312226295471
3.84221005439758 0.711777687072754
3.89553999900818 0.712749242782593
4.00871992111206 0.715506911277771
4.04549980163574 0.718697905540466
4.05563020706177 0.720927238464355
4.20059013366699 0.723690509796143
4.31102991104126 0.730031728744507
4.35987997055054 0.731852054595947
4.42279005050659 0.734607577323914
4.56692981719971 0.739394664764404
4.60377979278564 0.742146849632263
4.96318006515503 0.758758306503296
5.02218008041382 0.764482736587524
5.15709018707275 0.769207954406738
5.26599979400635 0.771962285041809
5.29262018203735 0.77498197555542
5.3167200088501 0.775692701339722
5.35607004165649 0.778452634811401
5.36941003799438 0.779154539108276
5.42959022521973 0.781915545463562
5.78860998153687 0.800768613815308
5.83735990524292 0.805437326431274
5.93683004379272 0.808190703392029
5.95499992370605 0.809016346931458
6.05815982818604 0.811789512634277
6.13186979293823 0.815056800842285
6.19983005523682 0.81972336769104
6.29650020599365 0.823154211044312
6.389319896698 0.82590651512146
6.50393009185791 0.829855680465698
6.51413011550903 0.831959009170532
6.60607004165649 0.834717988967896
6.60964012145996 0.836855530738831
6.67682981491089 0.839609980583191
6.68046998977661 0.840119481086731
6.82298994064331 0.84287166595459
6.94294023513794 0.848851442337036
7.01065015792847 0.851606845855713
7.38243007659912 0.865309238433838
8.03359031677246 0.880825519561768
8.2101001739502 0.884645462036133
8.24102973937988 0.886417150497437
8.45075988769531 0.889240145683289
8.6135196685791 0.892474174499512
8.799880027771 0.89551830291748
9.17061042785645 0.900190353393555
9.44515037536621 0.907512903213501
9.46395969390869 0.911099672317505
9.65888977050781 0.914782524108887
9.76014995574951 0.917542457580566
9.78670978546143 0.920548915863037
9.87034034729004 0.923302173614502
10.249400138855 0.9318528175354
10.296199798584 0.932384371757507
10.4107999801636 0.9351487159729
10.4725999832153 0.936022996902466
10.6022996902466 0.938779592514038
10.6978998184204 0.942935585975647
10.8538999557495 0.945691108703613
11.454400062561 0.95275616645813
11.5804996490479 0.954817533493042
11.8708000183105 0.957577466964722
11.9554004669189 0.958975672721863
12.2978000640869 0.961740016937256
12.3662004470825 0.963695287704468
12.9359998703003 0.966456413269043
13.5927000045776 0.97378671169281
13.6562995910645 0.975575089454651
13.7693004608154 0.978349447250366
15.0324001312256 0.993057608604431
16.8943996429443 0.995844125747681
25.6613006591797 0.999226331710815
26.0673999786377 1
};

\nextgroupplot[title={c) UMa}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={ECDF}, 
               yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
               ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
               xmin=-45, xmax=38]

\addplot [very thick, plotColor1]
table {%
-39.4786987304688 0
-32.8926010131836 0.00276100635528564
-30.2686004638672 0.0092475414276123
-28.4372005462646 0.0139545202255249
-23.8812007904053 0.0213416814804077
-21.0468006134033 0.0249406099319458
-19.1611003875732 0.0319890975952148
-17.7187995910645 0.0418624877929688
-16.5771007537842 0.0513460636138916
-15.4484996795654 0.063957691192627
-14.7200002670288 0.0744386911392212
-13.7468004226685 0.09145188331604
-13.0558996200562 0.105454206466675
-12.2981996536255 0.122702240943909
-11.1494998931885 0.152092218399048
-10.5424995422363 0.16818642616272
-9.70034980773926 0.190482258796692
-7.96398019790649 0.233806252479553
-7.34973001480103 0.245786309242249
-6.91192007064819 0.254706740379333
-6.43833017349243 0.266777992248535
-6.10129976272583 0.277488231658936
-5.51923990249634 0.299781680107117
-5.14356994628906 0.314746260643005
-2.43891000747681 0.408248901367188
-0.924937009811401 0.467009425163269
0.397819995880127 0.510813236236572
4.87529993057251 0.660893440246582
6.53020000457764 0.736389994621277
7.19152021408081 0.765990853309631
7.58550977706909 0.779619336128235
8.30426979064941 0.797728061676025
9.02287006378174 0.811772584915161
11.0443000793457 0.851796388626099
12.1319999694824 0.882447004318237
12.6979999542236 0.897444725036621
13.6245002746582 0.914726972579956
14.5567998886108 0.92638897895813
15.0443000793457 0.932916402816772
17.6961994171143 0.970134735107422
18.6513996124268 0.975949764251709
25.0723991394043 0.996044278144836
29.5380001068115 1
};
\addplot [very thick, plotColor2, dashed]
table {%
-37.4415016174316 0
-34.6418991088867 0.00280141830444336
-29.550500869751 0.0146421194076538
-26.9176006317139 0.0185360908508301
-26.7423000335693 0.0188848972320557
-26.4561996459961 0.0216383934020996
-26.4256992340088 0.0222846269607544
-26.0548000335693 0.0250426530838013
-25.7290992736816 0.0279425382614136
-25.614200592041 0.0295428037643433
-24.2124004364014 0.0323100090026855
-23.5431995391846 0.0372231006622314
-22.4682006835938 0.0399891138076782
-20.6721000671387 0.0466307401657104
-20.6296005249023 0.0468343496322632
-20.3402996063232 0.0495979785919189
-20.3285999298096 0.0503931045532227
-19.593599319458 0.0531522035598755
-18.4853992462158 0.0588740110397339
-18.2000999450684 0.0616366863250732
-18.136999130249 0.0629830360412598
-17.8868999481201 0.0657376050949097
-17.6431999206543 0.0691463947296143
-17.5408000946045 0.071378231048584
-17.2908992767334 0.0741350650787354
-17.1177005767822 0.0769777297973633
-16.9712009429932 0.0790024995803833
-16.5911998748779 0.0817673206329346
-16.5797996520996 0.0824112892150879
-16.4591999053955 0.0851705074310303
-15.2978000640869 0.101204752922058
-15.272500038147 0.10155713558197
-15.012900352478 0.104316234588623
-14.9540004730225 0.106723070144653
-14.8554000854492 0.109493613243103
-14.6471996307373 0.113235354423523
-14.4746999740601 0.118647217750549
-14.3810997009277 0.121407508850098
-14.2802000045776 0.124804973602295
-14.2087001800537 0.127569794654846
-14.167200088501 0.128949403762817
-13.9575004577637 0.131773710250854
-12.9713001251221 0.156944513320923
-12.9120998382568 0.157596588134766
-12.692099571228 0.160390019416809
-12.2810001373291 0.172635674476624
-11.5620002746582 0.188386201858521
-11.5043001174927 0.189842462539673
-11.3867998123169 0.192607283592224
-10.7680997848511 0.203042149543762
-10.4056997299194 0.215671062469482
-10.3231000900269 0.218432426452637
-10.2532997131348 0.219653010368347
-9.96891975402832 0.222455620765686
-9.92072010040283 0.225718021392822
-9.74792957305908 0.228478312492371
-9.73810005187988 0.229401469230652
-9.68677997589111 0.232160568237305
-9.264479637146 0.245216131210327
-9.13978958129883 0.247970700263977
-9.05214977264404 0.250777840614319
-8.97402000427246 0.25355076789856
-8.95633029937744 0.25493597984314
-8.75650978088379 0.257731676101685
-8.60453987121582 0.261539816856384
-8.50152015686035 0.262915968894958
-8.26716995239258 0.265684247016907
-7.88964986801147 0.274125218391418
-6.48802995681763 0.303097248077393
-6.4207501411438 0.30733323097229
-6.36444997787476 0.309767484664917
-6.28544998168945 0.312524318695068
-6.2510199546814 0.314881920814514
-6.11001014709473 0.317646741867065
-6.09533023834229 0.318826198577881
-6.04491996765137 0.32157838344574
-6.02301979064941 0.323049545288086
-5.95650005340576 0.32580292224884
-5.89019012451172 0.328992128372192
-5.79235982894897 0.331755876541138
-5.74218988418579 0.334954261779785
-5.73230981826782 0.336603760719299
-5.68632984161377 0.339357137680054
-5.36496019363403 0.354718923568726
-5.21649980545044 0.361667037010193
-5.1911301612854 0.364427328109741
-5.11529016494751 0.371962308883667
-5.06044006347656 0.375968337059021
-4.9608302116394 0.378728628158569
-4.95199012756348 0.380018949508667
-4.86016988754272 0.382775783538818
-4.60867023468018 0.386249899864197
-4.56633996963501 0.38900101184845
-4.54554986953735 0.390352010726929
-4.51279020309448 0.393103122711182
-4.40248012542725 0.401461720466614
-4.23443984985352 0.404232263565063
-4.16966009140015 0.405933260917664
-4.07239007949829 0.408686637878418
-4.06918001174927 0.413606643676758
-4.02384996414185 0.416360139846802
-3.70341992378235 0.430945038795471
-3.59283995628357 0.435567617416382
-3.49324989318848 0.43831992149353
-3.44758009910583 0.439393997192383
-3.39208006858826 0.442146301269531
-3.18980002403259 0.448813080787659
-3.14805006980896 0.451564192771912
-3.12339997291565 0.455402016639709
-3.04986000061035 0.458153128623962
-3.02305006980896 0.460993528366089
-2.99435997009277 0.4622483253479
-2.93557000160217 0.46500301361084
-2.90111994743347 0.470841526985168
-2.73887991905212 0.473597168922424
-2.72316002845764 0.474847555160522
-2.58741998672485 0.477600932121277
-2.57021999359131 0.482261180877686
-2.44525003433228 0.485706806182861
-2.44333004951477 0.488862752914429
-2.41534996032715 0.491613864898682
-2.4073600769043 0.492569088935852
-2.30225992202759 0.495323657989502
-2.18653988838196 0.500617742538452
-2.13968992233276 0.505578875541687
-2.06703996658325 0.508332252502441
-2.05022001266479 0.512822151184082
-1.80066001415253 0.518326759338379
-1.75436997413635 0.522045612335205
-1.72091996669769 0.526023030281067
-1.62404000759125 0.528775215148926
-1.09297001361847 0.537286043167114
-1.06152999401093 0.540538191795349
-0.976733922958374 0.543289303779602
-0.926949024200439 0.546166181564331
-0.344895958900452 0.561399817466736
-0.305698037147522 0.564357995986938
-0.241829037666321 0.568294286727905
-0.170402050018311 0.572078227996826
-0.021994948387146 0.579071044921875
0.0358850955963135 0.582390785217285
0.0917273759841919 0.585203647613525
0.137346982955933 0.587536096572876
0.37601900100708 0.590296387672424
0.562067031860352 0.596903562545776
0.663299083709717 0.600273609161377
0.817605018615723 0.603712320327759
0.822067022323608 0.606847763061523
1.07721996307373 0.609616041183472
1.12170994281769 0.610794305801392
1.22748994827271 0.61354649066925
1.50346004962921 0.621694564819336
1.66396999359131 0.624449253082275
1.76621997356415 0.628277897834778
1.96609997749329 0.631033658981323
1.99215996265411 0.632871866226196
2.04622006416321 0.635626435279846
2.05353999137878 0.638672709465027
2.15040993690491 0.641430616378784
2.52495002746582 0.65289044380188
2.71029996871948 0.656007647514343
2.89335989952087 0.662022352218628
3.19167995452881 0.664786100387573
3.34090995788574 0.668853759765625
3.40387010574341 0.672559022903442
3.52565002441406 0.675320386886597
4.00820016860962 0.687870264053345
4.18964004516602 0.693744421005249
4.29778003692627 0.6965012550354
4.30902004241943 0.697692036628723
4.37258005142212 0.700443148612976
4.57655000686646 0.707847714424133
4.7548999786377 0.717378854751587
4.81091976165771 0.721857309341431
4.91706991195679 0.724611878395081
5.01006984710693 0.729904770851135
5.22018003463745 0.740746855735779
5.26666021347046 0.743907451629639
5.41473007202148 0.752188324928284
5.60019016265869 0.757997155189514
5.71787977218628 0.762515544891357
5.7943000793457 0.766402721405029
5.81519985198975 0.768280982971191
5.87426996231079 0.771043539047241
5.8932900428772 0.772214889526367
5.93581008911133 0.774967193603516
6.01294994354248 0.77777886390686
6.24042987823486 0.789224982261658
6.32308006286621 0.791977167129517
6.38739013671875 0.794535040855408
6.42944002151489 0.797291874885559
6.46678018569946 0.803121328353882
6.52338981628418 0.805875778198242
6.5422101020813 0.807961225509644
6.67819023132324 0.810714602470398
6.72669982910156 0.812280654907227
6.82743978500366 0.815032958984375
6.87639999389648 0.818500161170959
6.97458982467651 0.823023200035095
6.99035978317261 0.824493169784546
7.0726900100708 0.8272465467453
7.24381017684937 0.834550380706787
7.25694990158081 0.835816860198975
7.41174983978271 0.838569045066833
7.43344020843506 0.841411709785461
7.51516008377075 0.844167470932007
7.52059984207153 0.846148729324341
7.67204999923706 0.848907709121704
7.93291997909546 0.853198647499084
8.86886978149414 0.871249675750732
9.07705974578857 0.874003052711487
9.37397956848145 0.880160808563232
9.37977027893066 0.88081169128418
9.58530044555664 0.883569717407227
9.58782958984375 0.88471245765686
9.94871044158936 0.887520790100098
10.4249000549316 0.893037796020508
10.5908002853394 0.896875739097595
10.964599609375 0.901128768920898
11.0282001495361 0.903883457183838
11.3998003005981 0.914476037025452
11.5268001556396 0.92024827003479
11.5586996078491 0.922016859054565
11.6468000411987 0.924775838851929
11.6641998291016 0.928956985473633
11.8662004470825 0.931713819503784
11.8692998886108 0.932724952697754
11.9469995498657 0.935479640960693
11.9762001037598 0.938712239265442
12.0736999511719 0.941465616226196
12.0978002548218 0.942173719406128
12.4385004043579 0.944945454597473
12.444299697876 0.94687294960022
12.7167997360229 0.949634432792664
12.9028997421265 0.953300714492798
12.9392995834351 0.954417109489441
13.1651000976562 0.957170486450195
13.1691999435425 0.958046793937683
13.5699996948242 0.960805892944336
13.7115001678467 0.962361574172974
14.0141000747681 0.965116262435913
15.003999710083 0.973351240158081
15.1162996292114 0.974155426025391
15.3997001647949 0.976909995079041
15.5879001617432 0.978629350662231
15.8931999206543 0.981383800506592
15.9921998977661 0.983112335205078
16.3703994750977 0.985878348350525
18.195499420166 0.996044397354126
22.4463005065918 0.998826265335083
22.9507007598877 0.999249577522278
26.8600997924805 1
};

\nextgroupplot[title={d) UMi-Street Canyon}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               xmin=-45, xmax=35]
               
\addplot [very thick, plotColor1]
table {%
-41.4580001831055 0
-36.3513984680176 0.00299692153930664
-33.2946014404297 0.0146913528442383
-31.2292003631592 0.0312420129776001
-30.7192993164062 0.0360467433929443
-27.4433002471924 0.0691410303115845
-26.2604007720947 0.0776911973953247
-23.363899230957 0.104468703269958
-21.4120006561279 0.130834579467773
-18.3808002471924 0.181688547134399
-17.5382995605469 0.197242975234985
-16.7485008239746 0.213186740875244
-13.5452995300293 0.290858030319214
-12.8002004623413 0.310103893280029
-11.2638998031616 0.353930234909058
-10.600700378418 0.373579502105713
-9.60914993286133 0.399398326873779
-7.94122982025146 0.435102462768555
-6.45549011230469 0.473974347114563
-5.7975001335144 0.493845820426941
-4.26134014129639 0.533821582794189
-3.42125010490417 0.565641164779663
-2.64226007461548 0.600657939910889
-1.65195000171661 0.634684085845947
0.129503011703491 0.685104131698608
1.3973400592804 0.722796201705933
1.87323999404907 0.738181114196777
3.57693004608154 0.796469569206238
6.47046995162964 0.871368408203125
7.30600023269653 0.886711120605469
8.25782012939453 0.907030463218689
9.2252197265625 0.924150466918945
13.1393995285034 0.970296859741211
13.8284997940063 0.974733233451843
19.3164005279541 0.994880676269531
25.074800491333 1
};
\addplot [very thick, plotColor2, dashed]
table {%
-46.0313987731934 0
-39.8997993469238 0.00288355350494385
-37.515998840332 0.0106054544448853
-36.9576988220215 0.0138105154037476
-35.9042015075684 0.0165715217590332
-35.8978004455566 0.0176483392715454
-35.0415992736816 0.0204312801361084
-35.0046997070312 0.02088463306427
-34.8599014282227 0.0236375331878662
-34.7481994628906 0.0262296199798584
-34.4382019042969 0.0289825201034546
-33.7097015380859 0.0363689661026001
-33.5942001342773 0.0381420850753784
-33.3434982299805 0.0408960580825806
-32.9823989868164 0.0447547435760498
-30.5209999084473 0.0676323175430298
-30.4225997924805 0.0703862905502319
-30.3211994171143 0.0732028484344482
-29.7879009246826 0.0759649276733398
-29.5312004089355 0.0798790454864502
-29.5191993713379 0.081498384475708
-29.2598991394043 0.0842512845993042
-29.1086006164551 0.0848145484924316
-28.980899810791 0.0875697135925293
-28.888500213623 0.091028094291687
-28.8043994903564 0.092456579208374
-28.5718002319336 0.0952163934707642
-28.2996997833252 0.100958108901978
-28.2674999237061 0.102716207504272
-28.0284004211426 0.105473637580872
-27.3533992767334 0.112141847610474
-26.7742004394531 0.119036674499512
-26.4626007080078 0.121798753738403
-26.4097003936768 0.122432589530945
-26.1149005889893 0.125213265419006
-26.0443000793457 0.130186915397644
-25.767599105835 0.132951259613037
-25.6336994171143 0.136015295982361
-25.6032009124756 0.136615633964539
-25.2936000823975 0.139380097389221
-25.2901992797852 0.140001177787781
-25.0977993011475 0.142760992050171
-25.0324993133545 0.142940282821655
-24.706600189209 0.145701169967651
-24.558500289917 0.14759349822998
-24.2541007995605 0.150352120399475
-24.100700378418 0.1535804271698
-23.4862003326416 0.159283876419067
-23.1070003509521 0.162064552307129
-23.0941009521484 0.163259267807007
-22.8346996307373 0.166022539138794
-22.2994003295898 0.169198751449585
-22.0916004180908 0.172139048576355
-21.3712005615234 0.18372642993927
-20.6779003143311 0.197980046272278
-20.3567008972168 0.202524542808533
-20.2796993255615 0.203623294830322
-20.1399002075195 0.206414341926575
-19.9762001037598 0.210121512413025
-19.7455997467041 0.212883591651917
-18.6424007415771 0.226411938667297
-18.5368003845215 0.229164719581604
-18.2345008850098 0.232394218444824
-17.9382991790771 0.237333059310913
-17.8649997711182 0.240087151527405
-15.9330997467041 0.279587149620056
-15.7975997924805 0.282342314720154
-15.7946996688843 0.28371524810791
-15.5974998474121 0.286484241485596
-15.3965997695923 0.289518237113953
-15.1597995758057 0.293937802314758
-15.0712003707886 0.296810984611511
-15.058500289917 0.298282265663147
-14.9799995422363 0.301040887832642
-14.8559999465942 0.305397987365723
-14.5768003463745 0.308178663253784
-14.5146999359131 0.310608744621277
-14.4075002670288 0.31336510181427
-13.9457998275757 0.321808815002441
-13.8767004013062 0.324566245079041
-13.3880996704102 0.33562970161438
-13.2531003952026 0.338383674621582
-13.0364999771118 0.341687202453613
-12.7572002410889 0.344446897506714
-12.6905002593994 0.345527291297913
-12.4654998779297 0.34829044342041
-12.3016996383667 0.353143930435181
-12.1395998001099 0.355922222137451
-11.8387002944946 0.365804672241211
-11.5896997451782 0.370434761047363
-11.5426998138428 0.37090790271759
-11.497200012207 0.373663067817688
-11.0453996658325 0.385620594024658
-10.9646997451782 0.388809561729431
-10.8802995681763 0.392144203186035
-10.6766996383667 0.394907474517822
-10.6414003372192 0.396605491638184
-10.5846996307373 0.399359464645386
-10.5286998748779 0.40253210067749
-10.3970003128052 0.405436515808105
-10.2397003173828 0.40821361541748
-10.0580997467041 0.412022590637207
-10.0274000167847 0.4132000207901
-9.90007019042969 0.415962219238281
-9.84902000427246 0.41877281665802
-9.72109985351562 0.42196524143219
-9.59097003936768 0.424748182296753
-8.94359016418457 0.440560817718506
-8.77958011627197 0.44334614276886
-8.66703033447266 0.445314764976501
-8.56585025787354 0.448068737983704
-8.52196979522705 0.448435425758362
-8.36353969573975 0.451195240020752
-8.2965202331543 0.451908826828003
-8.06462955474854 0.454704523086548
-7.93067979812622 0.457847237586975
-7.8828501701355 0.461074352264404
-7.7972297668457 0.463916182518005
-7.74197006225586 0.469635963439941
-7.51878023147583 0.472409605979919
-7.44442987442017 0.476453304290771
-7.42505979537964 0.478242635726929
-7.22441005706787 0.481003522872925
-7.21062994003296 0.48179817199707
-6.98426008224487 0.484595060348511
-6.88021993637085 0.487715721130371
-6.69883012771606 0.491743206977844
-6.49357986450195 0.49450409412384
-6.4737401008606 0.49563992023468
-6.41906976699829 0.498392820358276
-6.32357978820801 0.502156615257263
-6.190110206604 0.504916429519653
-6.18189001083374 0.505754947662354
-6.02124977111816 0.508512496948242
-5.99909019470215 0.511347413063049
-5.9539999961853 0.514100313186646
-5.94348001480103 0.515984535217285
-5.89594984054565 0.518737316131592
-5.87410020828247 0.519947290420532
-5.76550006866455 0.522701263427734
-5.73570013046265 0.523402214050293
-5.67646980285645 0.5261549949646
-5.61391019821167 0.529200553894043
-5.57807016372681 0.531598329544067
-5.51769018173218 0.534351110458374
-5.46011018753052 0.53865385055542
-5.29777002334595 0.544729828834534
-5.23770999908447 0.547481536865234
-5.16074991226196 0.550833463668823
-4.99162006378174 0.553594589233398
-4.76663017272949 0.557291269302368
-4.64948987960815 0.56034255027771
-4.49037981033325 0.563104629516602
-4.43736982345581 0.567532300949097
-4.3518500328064 0.570299029350281
-4.3100700378418 0.572355508804321
-4.2433500289917 0.575119972229004
-3.86088991165161 0.588860034942627
-3.81626009941101 0.591612815856934
-3.78898000717163 0.592530012130737
-3.73791003227234 0.595282912254333
-3.65746998786926 0.601698875427246
-3.54395008087158 0.611406803131104
-3.50952005386353 0.614160776138306
-3.28170990943909 0.62702751159668
-3.23337006568909 0.630067110061646
-3.23091006278992 0.631441354751587
-3.20642995834351 0.634192943572998
-3.11998009681702 0.639674425125122
-2.96805000305176 0.642428398132324
-2.95144009590149 0.645721435546875
-2.90019989013672 0.647432088851929
-2.87302994728088 0.650183916091919
-2.86858010292053 0.652291297912598
-2.7878201007843 0.655044078826904
-2.31567001342773 0.66317892074585
-1.95132994651794 0.665935277938843
-1.88363003730774 0.668943762779236
-1.74026000499725 0.671752095222473
-1.6403900384903 0.674508452415466
-1.35939002037048 0.683960676193237
-1.21850001811981 0.68751049041748
-1.13590002059937 0.688132762908936
-0.998072028160095 0.690892577171326
-0.996742010116577 0.69456148147583
-0.790364980697632 0.697359442710876
-0.72720193862915 0.701120853424072
-0.503114938735962 0.703873753547668
-0.492006063461304 0.705402851104736
-0.388393044471741 0.708156824111938
0.221850037574768 0.727968215942383
0.440104007720947 0.731752872467041
0.53612494468689 0.734503269195557
0.705673933029175 0.739788055419922
0.885710000991821 0.742608070373535
0.951401948928833 0.746651768684387
0.976479053497314 0.749402284622192
1.3309999704361 0.766732573509216
1.43379998207092 0.769485473632812
1.57098996639252 0.773643612861633
1.58404004573822 0.77453887462616
1.715980052948 0.777291774749756
1.79333996772766 0.782872676849365
1.89711999893188 0.785624265670776
1.99521994590759 0.792453289031982
2.12202000617981 0.795206069946289
2.16201996803284 0.799380540847778
2.26955008506775 0.802057027816772
2.42289996147156 0.804809808731079
2.4770200252533 0.80785071849823
2.53858995437622 0.810602426528931
2.63651990890503 0.813639879226685
2.6400899887085 0.815244078636169
2.68345999717712 0.817996978759766
2.76798009872437 0.821272611618042
2.82927989959717 0.824517011642456
2.86185002326965 0.827395915985107
3.05834007263184 0.835151433944702
3.22791004180908 0.839633464813232
3.29106998443604 0.84514844417572
3.53485989570618 0.847912788391113
3.56922006607056 0.849090337753296
3.72145009040833 0.851844310760498
3.81380009651184 0.855336308479309
4.01025009155273 0.859923601150513
4.13062000274658 0.862677574157715
4.33232021331787 0.865461707115173
4.66383981704712 0.873146533966064
4.80281019210815 0.87812602519989
4.86128997802734 0.881360054016113
5.01436996459961 0.88411283493042
5.14535999298096 0.887835025787354
5.28491020202637 0.89058792591095
5.54118013381958 0.893484115600586
5.60909986495972 0.895297765731812
5.74154996871948 0.898050665855408
5.89589023590088 0.902463316917419
6.00586986541748 0.906792640686035
6.18053007125854 0.909546732902527
7.15086984634399 0.924909591674805
7.17620992660522 0.925530672073364
7.24360990524292 0.928284645080566
7.37536001205444 0.931264162063599
7.4756498336792 0.934694886207581
7.63982009887695 0.938194990158081
7.88827991485596 0.94256591796875
8.50098037719727 0.945339679718018
8.59768009185791 0.946276545524597
8.70409965515137 0.949030518531799
9.39048957824707 0.954936504364014
9.92469024658203 0.957693934440613
10.3067998886108 0.960618019104004
10.6338996887207 0.963396310806274
12.0052995681763 0.98605751991272
12.4492998123169 0.990302562713623
13.1153001785278 0.993058919906616
15.1802997589111 0.998584270477295
23.3670997619629 1
};

\end{groupplot}
\end{tikzpicture}

==> Figures/Bench3gppOpt.tex <==
\begin{tikzpicture}

\definecolor{plotColor1}{HTML}{e60049}
\definecolor{plotColor2}{HTML}{0bb4ff}
\definecolor{plotColor3}{HTML}{87bc45}
\definecolor{plotColor4}{HTML}{ffa300}

 \begin{groupplot}[
  group style={
    group size=2 by 1,
    group name=plots,
    horizontal sep= 0.1 cm
  },
    width=0.45\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(1, 1.05)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    xlabel style={font=\footnotesize},
    xmajorgrids,
    xtick style={color=white!15!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ymajorgrids,
    ybar,
    /pgf/bar width=0.6cm,
    ymin=0, ymax=0.8,
    ytick style={color=white!15!black},
    yticklabels=\empty
]

\nextgroupplot[%
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$T_{A}^{3GPP} / T_{B}$}, 
               yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
               ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
               xticklabels={4, 16, 64, 256},
               xtick={1, 2, 3, 4},
               xlabel={Number of antennas at the gNB},
               xmin=0.5, xmax=4.5,]

\addplot[fill=plotColor1] coordinates {
    (1, 0.544278860092163) 
    (2, 0.444827079772949) 
    (3, 0.292946577072144) 
    (4, 0.179594874382019)
};

\nextgroupplot[%
               every axis title/.style={below, at={(0.5, -0.38)}},
               xlabel={Number of UEs},
               xtick={1, 2, 3},
               xticklabels={2, 4, 8},
               xmin=0.5, xmax=3.5,]

\addplot[fill=plotColor2] coordinates {
    (1, 0.67531681060791) 
    (2, 0.54543137550354) 
    (3, 0.514547348022461) 
};

\end{groupplot}
\end{tikzpicture}

==> Figures/BenchTwoRay.tex <==
\begin{tikzpicture}

\definecolor{plotColor1}{HTML}{e60049}
\definecolor{plotColor2}{HTML}{0bb4ff}
\definecolor{plotColor3}{HTML}{87bc45}
\definecolor{plotColor4}{HTML}{ffa300}

 \begin{groupplot}[
  group style={
    group size=2 by 1,
    group name=plots,
    horizontal sep= 0.1 cm
  },
    width=0.45\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(1, 1.05)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    xlabel style={font=\footnotesize},
    xmajorgrids,
    xtick style={color=white!15!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ymajorgrids,
    ybar,
    /pgf/bar width=0.6cm,
    ymin=0, ymax=0.8,
    ytick style={color=white!15!black},
    yticklabels=\empty
]

\nextgroupplot[%
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={$T_{A}^{TR} / T_{B}$}, 
               yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
               ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
               xticklabels={4, 16, 64, 256},
               xtick={1, 2, 3, 4},
               xlabel={Number of antennas at the gNB},
               xmin=0.5, xmax=4.5,]

\addplot[fill=plotColor1] coordinates {
    (1, 0.408498287200928) 
    (2, 0.233031988143921) 
    (3, 0.114968657493591) 
    (4, 0.0595511198043823)
};

\nextgroupplot[%
               every axis title/.style={below, at={(0.5, -0.38)}},
               xlabel={Number of UEs},
               xtick={1, 2, 3},
               xticklabels={2, 4, 8},
               xmin=0.5, xmax=3.5,]

\addplot[fill=plotColor2] coordinates {
    (1, 0.408498287200928) 
    (2, 0.296834230422974) 
    (3, 0.142506241798401) 
};

\end{groupplot}
\end{tikzpicture}

==> Figures/FadingVsFcJoined.tex <==
\begin{tikzpicture}[spy using outlines={circle, connect spies}]

\definecolor{plotColor1}{HTML}{e60049}
\definecolor{plotColor2}{HTML}{0bb4ff}
\definecolor{plotColor3}{HTML}{87bc45}
\definecolor{plotColor4}{HTML}{ffa300}

 \begin{groupplot}[
  group style={
    group size=2 by 1,
    group name=plots,
    horizontal sep= 0.1 cm
  },
    width=0.45\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(1, 1.05)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    xlabel style={font=\footnotesize},
    xlabel={Small-scale fading gain [dB]},
    xmajorgrids,
    xmin=-4.5, xmax=2.5,
    xtick style={color=white!15!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ymajorgrids,
    ymin=0, ymax=1.0,
    ytick style={color=white!15!black},
    yticklabels=\empty
]

\nextgroupplot[title={a) \gls{los}}, 
               every axis title/.style={below, at={(0.5, -0.38)}},
               ylabel={ECDF}, 
               yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
               ytick={0, 0.2, 0.4, 0.6, 0.8, 1}]

\addplot [plotColor4, mark=*, mark repeat = 12]
table {%
-7.16952180862427 0
-3.02245116233826 0.00580120086669922
-2.07791876792908 0.0234047174453735
-1.88264846801758 0.0326064825057983
-1.68216586112976 0.0434086322784424
-1.57704734802246 0.0492098331451416
-1.49631953239441 0.0564112663269043
-1.321537733078 0.0716142654418945
-1.23770606517792 0.0794159173965454
-1.08797168731689 0.103420734405518
-1.01527678966522 0.113622665405273
-0.793648958206177 0.158631682395935
-0.548180818557739 0.23804759979248
-0.524192571640015 0.248849749565125
-0.498615980148315 0.259251832962036
-0.441958785057068 0.282856583595276
-0.310596466064453 0.34186840057373
-0.276281952857971 0.358471632003784
-0.242456912994385 0.379075765609741
-0.175700068473816 0.41948390007019
-0.0584260225296021 0.495499134063721
-0.00356698036193848 0.530706167221069
0.0582375526428223 0.572514533996582
0.290467619895935 0.703140616416931
0.345161557197571 0.730346083641052
0.399967551231384 0.753350734710693
0.615316390991211 0.838167667388916
0.687608242034912 0.859171867370605
1.01973783969879 0.931186199188232
1.10434818267822 0.93918776512146
1.33452677726746 0.963192701339722
1.53223216533661 0.975595116615295
1.76534008979797 0.985997200012207
3.35465931892395 1
};
\addlegendentry{0.5 GHz}

\addplot [plotColor1, mark=square*, mark repeat = 8, mark options={solid}]
table {%
-6.11087465286255 0
-2.31923818588257 0.0130026340484619
-2.0123131275177 0.0234047174453735
-1.54869079589844 0.0492098331451416
-1.47585272789001 0.0540107488632202
-1.34296834468842 0.0666133165359497
-0.962422609329224 0.12322461605072
-0.924833059310913 0.13002598285675
-0.847009658813477 0.145629167556763
-0.769151210784912 0.16623330116272
-0.60158896446228 0.21604323387146
-0.486804485321045 0.260452032089233
-0.437153220176697 0.27845573425293
-0.35867702960968 0.316463232040405
-0.325161457061768 0.332266449928284
-0.211377501487732 0.398079633712769
-0.124695897102356 0.44989001750946
-0.0733383893966675 0.489297866821289
-0.0418848991394043 0.510102033615112
0.0911506414413452 0.596519231796265
0.23384165763855 0.679335832595825
0.270069360733032 0.697739601135254
0.33061695098877 0.727945566177368
0.536468744277954 0.813962817192078
0.620778322219849 0.839767932891846
0.673089623451233 0.856171250343323
0.753498435020447 0.878375649452209
0.861141443252563 0.899179816246033
0.903180241584778 0.908181667327881
0.96204137802124 0.919383883476257
1.01055908203125 0.927385449409485
1.0606164932251 0.93498706817627
1.63912391662598 0.980996131896973
2.92333626747131 0.999399900436401
3.59355401992798 1
};
\addlegendentry{5.5 GHz}

\addplot [plotColor2]
table {%
-5.81224870681763 0
-3.01014351844788 0.00640130043029785
-2.68981266021729 0.00980198383331299
-2.28117942810059 0.0168033838272095
-2.08844304084778 0.0240048170089722
-1.58313989639282 0.0504100322723389
-1.42032206058502 0.0642127990722656
-0.920342922210693 0.14262855052948
-0.744708180427551 0.183236598968506
-0.68340802192688 0.203240633010864
-0.656758069992065 0.212442517280579
-0.615943670272827 0.226845383644104
-0.491952300071716 0.273254632949829
-0.47163987159729 0.282056450843811
-0.412240386009216 0.310062050819397
-0.18245255947113 0.429685950279236
-0.0817031860351562 0.489897966384888
-0.00385391712188721 0.537107467651367
0.0970579385757446 0.599720001220703
0.14398717880249 0.623724699020386
0.195233821868896 0.652730464935303
0.379083395004272 0.743148565292358
0.510753154754639 0.797159433364868
0.550035119056702 0.810562133789062
0.582399606704712 0.819763898849487
0.651538014411926 0.842368483543396
0.720733404159546 0.861972332000732
0.765894770622253 0.874774932861328
0.8250892162323 0.885577201843262
1.1613267660141 0.942188501358032
1.26683259010315 0.951390266418457
1.4355810880661 0.966793298721313
1.74795126914978 0.982796549797058
2.63998031616211 0.998199701309204
3.13217401504517 1
};
\addlegendentry{30.5 GHz}

\addplot [plotColor3, dashed]
table {%
-6.61107444763184 0
-2.94158506393433 0.00600123405456543
-2.68199372291565 0.00980198383331299
-2.32327008247375 0.0168033838272095
-2.06865048408508 0.0250049829483032
-1.9904522895813 0.0296058654785156
-1.80777955055237 0.0382076501846313
-1.76482737064362 0.0416083335876465
-1.54088735580444 0.0568113327026367
-1.15443646907806 0.0976195335388184
-1.07932674884796 0.110222101211548
-0.927203416824341 0.139827966690063
-0.846091270446777 0.158631682395935
-0.566835880279541 0.235647082328796
-0.524971723556519 0.251450300216675
-0.374649286270142 0.311262249946594
-0.316118597984314 0.339067816734314
-0.171103358268738 0.41528308391571
-0.144356727600098 0.431086182594299
-0.100245475769043 0.463892817497253
-0.0593284368515015 0.491898417472839
-0.0401619672775269 0.505901098251343
-0.00453639030456543 0.529706001281738
0.0138752460479736 0.54170835018158
0.232606887817383 0.67333459854126
0.390649557113647 0.744748950004578
0.509015321731567 0.789958000183105
0.553706884384155 0.8033607006073
0.630780458450317 0.827365398406982
0.671303987503052 0.840568065643311
0.770843386650085 0.865373134613037
0.79900860786438 0.871774435043335
1.20728540420532 0.941388249397278
1.37189483642578 0.956191301345825
1.6975964307785 0.97639524936676
1.88776659965515 0.984997034072876
2.11104512214661 0.99159836769104
4.47117710113525 1
};
\addlegendentry{60 GHz}

\nextgroupplot[title={b) \gls{nlos}},
               every axis title/.style={below, at={(0.5, -0.38)}}]
\addplot [plotColor4, mark=*, mark repeat = 12]
table {%
-5.58383417129517 0
-3.43877840042114 0.00600123405456543
-2.77724838256836 0.0192039012908936
-2.45355868339539 0.0344069004058838
-2.25332689285278 0.0462092161178589
-2.02714443206787 0.0676134824752808
-1.78531670570374 0.0966193675994873
-1.72256052494049 0.105621099472046
-1.60946393013 0.124825000762939
-1.53571331501007 0.133226633071899
-1.43572020530701 0.149029850959778
-1.27628672122955 0.178035616874695
-1.17881488800049 0.198439717292786
-1.14884841442108 0.207241415977478
-1.10863077640533 0.214843034744263
-0.963902592658997 0.25225043296814
-0.877635955810547 0.275855183601379
-0.810600638389587 0.294858932495117
-0.522590398788452 0.374274849891663
-0.373787760734558 0.422684550285339
-0.34393835067749 0.435086965560913
-0.318351864814758 0.442288398742676
-0.283211350440979 0.456491231918335
-0.232416033744812 0.472894549369812
-0.1290602684021 0.504700899124146
0.497256994247437 0.708541631698608
0.573503494262695 0.730146050453186
0.644916772842407 0.751150250434875
0.735460638999939 0.773554682731628
0.778981924057007 0.783556699752808
0.819374918937683 0.794759035110474
0.871351718902588 0.808561682701111
1.00101613998413 0.843168616294861
1.21323430538177 0.882976531982422
1.25286030769348 0.889777898788452
1.36209893226624 0.90458083152771
1.46590006351471 0.920984268188477
1.60987448692322 0.939587831497192
1.86164963245392 0.961992383003235
2.04700469970703 0.972994565963745
2.19547843933105 0.98059606552124
2.78952407836914 0.995599031448364
3.92290592193604 1
};

\addplot [plotColor1, mark=square*, mark repeat = 8, mark options={solid}]
table {%
-7.44770908355713 0
-3.75716876983643 0.00620126724243164
-3.38516712188721 0.0124025344848633
-2.71328926086426 0.0310062170028687
-1.92704510688782 0.0870174169540405
-1.88284945487976 0.092618465423584
-1.35623621940613 0.173434734344482
-1.26709628105164 0.188637733459473
-0.963685750961304 0.254250884056091
-0.890411972999573 0.269853949546814
-0.838535904884338 0.282256484031677
-0.79194450378418 0.297459483146667
-0.744202971458435 0.307861566543579
-0.700735092163086 0.319263815879822
-0.585591316223145 0.352470517158508
-0.502573251724243 0.379275798797607
-0.377287149429321 0.420684099197388
-0.347954750061035 0.431286215782166
0.192201733589172 0.597319483757019
0.676212787628174 0.742748498916626
0.717347621917725 0.752350449562073
0.799983978271484 0.771154165267944
0.831835985183716 0.777755498886108
0.87568473815918 0.78815770149231
1.07050478458405 0.83116626739502
1.2114931344986 0.857971668243408
1.25569093227386 0.866373300552368
1.30430269241333 0.875775098800659
1.35132646560669 0.883776783943176
1.54542648792267 0.913782835006714
1.65665650367737 0.924984931945801
1.80994164943695 0.941988468170166
1.91070771217346 0.95019006729126
1.96159601211548 0.953790783882141
2.12030386924744 0.964392900466919
2.2762451171875 0.973594665527344
2.37244558334351 0.978595733642578
2.95338344573975 0.990998268127441
3.16475677490234 0.993598699569702
4.37151002883911 0.999799966812134
5.41445684432983 1
};


\addplot [plotColor2]
table {%
-7.33479022979736 0
-4.32422018051147 0.00640130043029785
-3.7291898727417 0.0136027336120605
-3.27055621147156 0.0236047506332397
-3.10557055473328 0.0300060510635376
-2.89286208152771 0.0374075174331665
-2.12545895576477 0.0876175165176392
-1.84410297870636 0.119223833084106
-1.36818158626556 0.189037799835205
-1.10382354259491 0.248449683189392
-1.00924015045166 0.271454334259033
-0.956583380699158 0.285057067871094
-0.904273986816406 0.298659801483154
-0.865824937820435 0.308261632919312
-0.763674736022949 0.333866834640503
-0.672462701797485 0.359271883964539
-0.611546754837036 0.375675201416016
-0.565569281578064 0.388277649879456
-0.452761769294739 0.417083382606506
-0.268411874771118 0.468493700027466
-0.221772074699402 0.482896566390991
-0.155807137489319 0.500300049781799
-0.102094650268555 0.51810359954834
-0.0445518493652344 0.5375075340271
0.0358977317810059 0.56111216545105
0.0793545246124268 0.575114965438843
0.8377845287323 0.781156301498413
0.870854139328003 0.787557482719421
0.957480192184448 0.804560899734497
1.01148819923401 0.818163633346558
1.16464948654175 0.848569631576538
1.19410967826843 0.856571316719055
1.30861032009125 0.875775098800659
1.43036675453186 0.893578767776489
1.59028506278992 0.916983366012573
1.66640257835388 0.925384998321533
1.75763964653015 0.932986617088318
1.8655800819397 0.942388534545898
2.00240206718445 0.954190850257874
2.25198101997375 0.967593431472778
2.81094765663147 0.985397100448608
3.61155319213867 0.997799634933472
5.2105827331543 1
};

\addplot [plotColor3, dashed]
table {%
-10.0615301132202 0
-4.63907670974731 0.00620126724243164
-4.33788824081421 0.00920188426971436
-3.61091637611389 0.0186036825180054
-3.48463225364685 0.0212042331695557
-3.22176861763 0.0284056663513184
-2.93201160430908 0.0390077829360962
-2.51739859580994 0.0640127658843994
-1.78021633625031 0.139427900314331
-1.58516013622284 0.169233798980713
-1.3883193731308 0.20084023475647
-1.26505601406097 0.226645350456238
-1.19077849388123 0.239247798919678
-0.766751408576965 0.335867166519165
-0.695323705673218 0.358871817588806
-0.605316638946533 0.383076667785645
-0.462494850158691 0.423884749412537
-0.405903339385986 0.442488431930542
-0.0142900943756104 0.55431079864502
0.0919159650802612 0.586317300796509
0.164441347122192 0.608521699905396
0.205601453781128 0.61932384967804
0.320261359214783 0.64812970161438
0.372431755065918 0.661932468414307
0.500702619552612 0.69953989982605
0.601347804069519 0.722944617271423
0.627511501312256 0.730346083641052
0.754082560539246 0.758751749992371
0.809149503707886 0.77295458316803
0.911285877227783 0.793958783149719
1.02947962284088 0.81856369972229
1.48442232608795 0.894378900527954
1.5636134147644 0.903780698776245
1.63572800159454 0.913782835006714
1.71624088287354 0.924384832382202
1.95060682296753 0.945389032363892
2.07755517959595 0.954590916633606
2.40788793563843 0.970794200897217
2.82563209533691 0.985397100448608
2.93192338943481 0.987597465515137
3.51906418800354 0.996799349784851
6.17277193069458 1
};

\spy[size=1.7cm, magnification=10] on (1.65, 0.17) in node at (1.1, 1.1);
\spy[size=1.7cm, magnification=6] on (4.8, 0.14) in node at (4.7, 1.15);

\end{groupplot}
\end{tikzpicture}


==> Figures/RadiationPattern3gpp.tex <==
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{e60049}
  \definecolor{plotColor2}{HTML}{0bb4ff}
  \definecolor{plotColor3}{HTML}{87bc45}
  \definecolor{plotColor4}{HTML}{ffa300}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.95)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    xlabel style={font=\footnotesize},
    xlabel={Relative azimuth $\varphi$ between transmitter and receiver [deg]},
    xmajorgrids,
    xmin=-90, xmax=90,
    xtick style={color=white!15!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={$G_{\mathrm{AA}} (\theta, \varphi)$ [dB]},
    ymajorgrids,
    ymajorticks=true,
    ymin=-10, ymax=30,
    ytick style={color=white!15!black}
]

\addplot [very thick, plotColor4, mark=o, mark repeat = 12]
table {%
-79.6999969482422 -10.0414381027222
-77.1999969482422 -8.92735767364502
-74.5999984741211 -7.8063817024231
-72.0999984741211 -6.76471519470215
-69.5999984741211 -5.75855350494385
-67.0999984741211 -4.78791284561157
-64.5999984741211 -3.8527569770813
-62.0999984741211 -2.95311665534973
-59.5999984741211 -2.08897686004639
-57.0999984741211 -1.260333776474
-54.5999984741211 -0.467197895050049
-52.0999984741211 0.290426969528198
-49.7000007629395 0.984360456466675
-47.2000007629395 1.67240512371063
-44.7000007629395 2.32495498657227
-42.2000007629395 2.94199395179749
-39.7000007629395 3.52352333068848
-37.2999992370605 4.04840564727783
-34.9000015258789 4.54056310653687
-32.5 5.00000333786011
-30.1000003814697 5.4267110824585
-27.7000007629395 5.82071304321289
-25.2999992370605 6.18199825286865
-22.8999996185303 6.51055002212524
-20.5 6.80639123916626
-18.1000003814697 7.06950664520264
-15.6999998092651 7.29991245269775
-13.3000001907349 7.49758720397949
-10.8999996185303 7.66255140304565
-8.5 7.79479598999023
-6.09999990463257 7.89431238174438
-3.70000004768372 7.96112060546875
-1.29999995231628 7.99519729614258
1.10000002384186 7.9965615272522
3.5 7.96520900726318
5.90000009536743 7.90113401412964
8.30000019073486 7.8043327331543
10.6999998092651 7.67482376098633
13.1000003814697 7.51259088516235
15.5 7.31763553619385
17.8999996185303 7.08995914459229
20.2999992370605 6.8295693397522
22.7000007629395 6.53645610809326
25.1000003814697 6.21061992645264
27.5 5.85206842422485
29.8999996185303 5.46079730987549
32.2999992370605 5.03680372238159
34.7000007629395 4.58010482788086
37.0999984741211 4.09067058563232
39.5 3.56851577758789
41.9000015258789 3.01364278793335
44.2999992370605 2.42606019973755
46.7999992370605 1.77920126914978
49.2999992370605 1.0968314409256
51.7999992370605 0.378963947296143
54.2999992370605 -0.374407887458801
56.7999992370605 -1.16328346729279
59.2999992370605 -1.98766469955444
61.7999992370605 -2.84754824638367
64.3000030517578 -3.74292540550232
66.8000030517578 -4.67381906509399
69.3000030517578 -5.64020347595215
71.8000030517578 -6.64209222793579
74.3000030517578 -7.67949676513672
76.8000030517578 -8.75238227844238
79.3000030517578 -9.86080455780029
79.6999969482422 -10.0414381027222
};
\addlegendentry{1x1}
\addplot [very thick, plotColor1, mark=square*, mark repeat = 8, mark options={solid}]
table {%
-60.2999992370605 -10.076268196106
-59 -8.92030715942383
-57.7000007629395 -7.80672264099121
-56.2999992370605 -6.65222644805908
-54.9000015258789 -5.54167032241821
-53.5 -4.47286796569824
-52.0999984741211 -3.44387173652649
-50.5999984741211 -2.38360786437988
-49.0999984741211 -1.36523079872131
-47.5999984741211 -0.38710880279541
-46.0999984741211 0.552177429199219
-44.5999984741211 1.4539532661438
-43.0999984741211 2.31930661201477
-41.5 3.2033326625824
-39.9000015258789 4.04816627502441
-38.2999992370605 4.85472965240479
-36.7000007629395 5.6239161491394
-35.0999984741211 6.35643577575684
-33.5 7.05299091339111
-31.8999996185303 7.7141695022583
-30.2999992370605 8.34049224853516
-28.7000007629395 8.93243980407715
-27.1000003814697 9.49042415618896
-25.5 10.0148277282715
-23.7999992370605 10.5355863571167
-22.1000003814697 11.0191535949707
-20.3999996185303 11.465838432312
-18.7000007629395 11.8759117126465
-17.1000003814697 12.2286472320557
-15.3999996185303 12.5683317184448
-13.8000001907349 12.8551683425903
-12.1000003814697 13.1251373291016
-10.5 13.3466281890869
-8.80000019073486 13.547402381897
-7.09999990463257 13.7126741409302
-5.40000009536743 13.8425302505493
-3.70000004768372 13.9370155334473
-2 13.9961833953857
-0.299999952316284 14.0200500488281
1.29999995231628 14.0102815628052
2.90000009536743 13.9692602157593
4.59999990463257 13.8913946151733
6.19999980926514 13.7858324050903
7.90000009536743 13.6393146514893
9.60000038146973 13.4573431015015
11.3000001907349 13.2398386001587
13 12.9866752624512
14.6999998092651 12.6977434158325
16.3999996185303 12.3728981018066
18.1000003814697 12.0119495391846
19.7000007629395 11.6390943527222
21.2999992370605 11.2339096069336
22.8999996185303 10.7961893081665
24.5 10.3256635665894
26.1000003814697 9.82209205627441
27.7000007629395 9.28513622283936
29.2999992370605 8.71445655822754
30.8999996185303 8.10967350006104
32.5 7.47034072875977
34.0999984741211 6.79595947265625
35.7000007629395 6.08598756790161
37.2999992370605 5.33980369567871
38.9000015258789 4.55669975280762
40.5 3.73588681221008
42.0999984741211 2.87647247314453
43.7000007629395 1.97746312618256
45.2999992370605 1.03772938251495
46.7999992370605 0.118579030036926
48.2999992370605 -0.838651776313782
49.7999992370605 -1.83536636829376
51.2999992370605 -2.87307381629944
52.7999992370605 -3.95350670814514
54.2000007629395 -5.00218105316162
55.5999984741211 -6.09160232543945
57 -7.22381639480591
58.4000015258789 -8.40123176574707
59.7000007629395 -9.53731250762939
60.2999992370605 -10.076268196106
};
\addlegendentry{2x2}
\addplot [very thick, plotColor2]
table {%
-66 -10.0238256454468
-64.9000015258789 -8.91702270507812
-63.7999992370605 -7.86076021194458
-62.7000007629395 -6.85317659378052
-61.5999984741211 -5.89285182952881
-60.5 -4.97870683670044
-59.4000015258789 -4.10994815826416
-58.2999992370605 -3.28611445426941
-57.2000007629395 -2.50699734687805
-56.2000007629395 -1.83757376670837
-55.2000007629395 -1.2054169178009
-54.2000007629395 -0.6109619140625
-53.2000007629395 -0.054857611656189
-52.2000007629395 0.462024211883545
-51.2000007629395 0.938627600669861
-50.2999992370605 1.33200287818909
-49.4000015258789 1.69042217731476
-48.5 2.01246881484985
-47.5999984741211 2.29646015167236
-46.7999992370605 2.51528716087341
-46 2.7008228302002
-45.2000007629395 2.85104775428772
-44.4000015258789 2.9637336730957
-43.7000007629395 3.02941012382507
-43 3.06214809417725
-42.2999992370605 3.05946493148804
-41.7000007629395 3.02675032615662
-41.0999984741211 2.96371173858643
-40.5 2.86779713630676
-39.9000015258789 2.73600769042969
-39.2999992370605 2.56484413146973
-38.7999992370605 2.3890380859375
-38.2999992370605 2.17999529838562
-37.7999992370605 1.93419599533081
-37.2999992370605 1.64745330810547
-36.7999992370605 1.31474304199219
-36.4000015258789 1.01128172874451
-36 0.670485258102417
-35.5999984741211 0.287745237350464
-35.2000007629395 -0.142772078514099
-34.7999992370605 -0.628142237663269
-34.4000015258789 -1.17736232280731
-34.0999984741211 -1.6379998922348
-33.7999992370605 -2.14713597297668
-33.5 -2.7124457359314
-33.2000007629395 -3.34368348121643
-32.9000015258789 -4.05346727371216
-32.5999984741211 -4.85857534408569
-32.2999992370605 -5.78198719024658
-32 -6.85631322860718
-31.7999992370605 -7.67942047119141
-31.6000003814697 -8.61125946044922
-31.3999996185303 -9.68070697784424
-31.2999992370605 -10.2795505523682
nan nan
-28.8999996185303 -10.7165994644165
-28.7000007629395 -9.18656253814697
-28.5 -7.86543321609497
-28.2000007629395 -6.16611957550049
-27.8999996185303 -4.7134165763855
-27.6000003814697 -3.44172239303589
-27.2999992370605 -2.30872392654419
-27 -1.28553748130798
-26.6000003814697 -0.057321310043335
-26.2000007629395 1.0464072227478
-25.7999992370605 2.04995822906494
-25.3999996185303 2.97092700004578
-24.8999996185303 4.02581167221069
-24.3999996185303 4.99143886566162
-23.8999996185303 5.88214540481567
-23.3999996185303 6.70888471603394
-22.7999992370605 7.62842035293579
-22.2000007629395 8.47957420349121
-21.6000003814697 9.27129554748535
-21 10.0106706619263
-20.2999992370605 10.814697265625
-19.6000003814697 11.5624618530273
-18.8999996185303 12.2598867416382
-18.2000007629395 12.9117116928101
-17.5 13.5218830108643
-16.7000007629395 14.1723909378052
-15.8999996185303 14.7768115997314
-15.1000003814697 15.3385334014893
-14.3000001907349 15.8603792190552
-13.5 16.3447322845459
-12.6999998092651 16.7936153411865
-11.8000001907349 17.2583656311035
-10.8999996185303 17.6824951171875
-10 18.0677814483643
-9.10000038146973 18.4157161712646
-8.19999980926514 18.727575302124
-7.30000019073486 19.004430770874
-6.40000009536743 19.247184753418
-5.5 19.4566116333008
-4.59999990463257 19.6333389282227
-3.70000004768372 19.7778797149658
-2.79999995231628 19.8906478881836
-1.89999997615814 19.9719581604004
-1 20.0220489501953
-0.100000023841858 20.0410194396973
0.799999952316284 20.0289134979248
1.70000004768372 19.9857788085938
2.59999990463257 19.9114284515381
3.5 19.8056735992432
4.40000009536743 19.6682243347168
5.30000019073486 19.4986896514893
6.19999980926514 19.2965850830078
7.09999990463257 19.0612907409668
8 18.7920894622803
8.89999961853027 18.4880962371826
9.80000019073486 18.1482810974121
10.6999998092651 17.7714176177979
11.6000003814697 17.3560600280762
12.5 16.9005069732666
13.3000001907349 16.4602031707764
14.1000003814697 15.9848957061768
14.8999996185303 15.4726257324219
15.6999998092651 14.9211196899414
16.5 14.327672958374
17.2999992370605 13.6890392303467
18 13.090145111084
18.7000007629395 12.4505844116211
19.3999996185303 11.7666416168213
20.1000003814697 11.0337944030762
20.7999992370605 10.2465391159058
21.3999996185303 9.52326393127441
22 8.7497034072876
22.6000003814697 7.91924905776978
23.2000007629395 7.02364158630371
23.7000007629395 6.21999406814575
24.2000007629395 5.35604238510132
24.7000007629395 4.4218807220459
25.2000007629395 3.40469884872437
25.6000003814697 2.51983571052551
26 1.55949079990387
26.3999996185303 0.508397102355957
26.7999992370605 -0.654005646705627
27.1000003814697 -1.61580383777618
27.3999996185303 -2.67296719551086
27.7000007629395 -3.84846711158752
28 -5.17492294311523
28.2999992370605 -6.70093870162964
28.5 -7.86543321609497
28.7000007629395 -9.18656253814697
28.8999996185303 -10.7165994644165
nan nan
31.2999992370605 -10.2795505523682
31.5 -9.12655258178711
31.7000007629395 -8.13018226623535
31.8999996185303 -7.25571966171265
32.2000007629395 -6.12133407592773
32.5 -5.15186452865601
32.7999992370605 -4.31026601791382
33.0999984741211 -3.57081627845764
33.4000015258789 -2.91498374938965
33.7000007629395 -2.32890152931213
34 -1.80198192596436
34.4000015258789 -1.17736232280731
34.7999992370605 -0.628142237663269
35.2000007629395 -0.142772078514099
35.5999984741211 0.287745237350464
36 0.670485258102417
36.4000015258789 1.01128172874451
36.7999992370605 1.31474304199219
37.2999992370605 1.64745330810547
37.7999992370605 1.93419599533081
38.2999992370605 2.17999529838562
38.7999992370605 2.3890380859375
39.2999992370605 2.56484413146973
39.9000015258789 2.73600769042969
40.5 2.86779713630676
41.0999984741211 2.96371173858643
41.7000007629395 3.02675032615662
42.2999992370605 3.05946493148804
43 3.06214809417725
43.7000007629395 3.02941012382507
44.4000015258789 2.9637336730957
45.0999984741211 2.86723613739014
45.9000015258789 2.72157335281372
46.7000007629395 2.54035425186157
47.5 2.32556509971619
48.2999992370605 2.07892775535583
49.2000007629395 1.76519548892975
50.0999984741211 1.41471719741821
51 1.02899992465973
51.9000015258789 0.60931921005249
52.9000015258789 0.104356527328491
53.9000015258789 -0.440069556236267
54.9000015258789 -1.02309691905975
55.9000015258789 -1.64399468898773
56.9000015258789 -2.30227708816528
57.9000015258789 -2.99762845039368
59 -3.80519533157349
60.0999984741211 -4.65756797790527
61.2000007629395 -5.55514907836914
62.2999992370605 -6.4985671043396
63.4000015258789 -7.4888277053833
64.5 -8.52719497680664
65.5999984741211 -9.61538791656494
66 -10.0238256454468
};
\addlegendentry{4x4}
\addplot [very thick, plotColor3, densely dotted]
table {%
-70.8000030517578 -10.0336885452271
-70 -9.13447952270508
-69.1999969482422 -8.28326225280762
-68.4000015258789 -7.47953224182129
-67.5999984741211 -6.7231011390686
-66.8000030517578 -6.01415967941284
-66 -5.35319709777832
-65.3000030517578 -4.81493949890137
-64.5999984741211 -4.31492042541504
-63.9000015258789 -3.85423350334167
-63.2000007629395 -3.4341983795166
-62.5 -3.05645799636841
-61.9000015258789 -2.7678165435791
-61.2999992370605 -2.51314377784729
-60.7000007629395 -2.29414534568787
-60.0999984741211 -2.11283087730408
-59.5 -1.97153103351593
-59 -1.88633477687836
-58.5 -1.83268988132477
-58 -1.81275415420532
-57.5 -1.82902884483337
-57 -1.88445103168488
-56.5999984741211 -1.95928072929382
-56.2000007629395 -2.06345081329346
-55.7999992370605 -2.1993772983551
-55.4000015258789 -2.36985540390015
-55 -2.57822608947754
-54.5999984741211 -2.82843971252441
-54.2000007629395 -3.12524557113647
-53.7999992370605 -3.47445225715637
-53.5 -3.77499985694885
-53.2000007629395 -4.11271286010742
-52.9000015258789 -4.49201917648315
-52.5999984741211 -4.91827297210693
-52.2999992370605 -5.39809036254883
-52 -5.93977880477905
-51.7000007629395 -6.55389642715454
-51.4000015258789 -7.25419616699219
-51.0999984741211 -8.05913257598877
-50.7999992370605 -8.99419212341309
-50.5999984741211 -9.70729923248291
-50.5 -10.0960254669189
nan nan
-47 -10.1601896286011
-46.7000007629395 -8.56601047515869
-46.4000015258789 -7.19977378845215
-46.0999984741211 -6.00454330444336
-45.7999992370605 -4.94292593002319
-45.5 -3.98910665512085
-45.2000007629395 -3.12445187568665
-44.7999992370605 -2.08693289756775
-44.4000015258789 -1.15968012809753
-44 -0.325348615646362
-43.5999984741211 0.428903937339783
-43.2000007629395 1.11282682418823
-42.7999992370605 1.73390257358551
-42.4000015258789 2.29796981811523
-42 2.80960607528687
-41.5999984741211 3.27240371704102
-41.2000007629395 3.68920660018921
-40.7999992370605 4.06214761734009
-40.4000015258789 4.3928689956665
-40 4.68255758285522
-39.5999984741211 4.93194484710693
-39.2000007629395 5.14139842987061
-38.7999992370605 5.31091690063477
-38.4000015258789 5.44014692306519
-38 5.52832412719727
-37.5999984741211 5.57431411743164
-37.2999992370605 5.5802059173584
-37 5.56063556671143
-36.7000007629395 5.51459741592407
-36.4000015258789 5.44084167480469
-36.0999984741211 5.33793640136719
-35.7999992370605 5.2041277885437
-35.5 5.03736209869385
-35.2000007629395 4.83517408370972
-34.9000015258789 4.59463357925415
-34.5999984741211 4.31218957901001
-34.2999992370605 3.983567237854
-34 3.60351014137268
-33.7000007629395 3.16544818878174
-33.4000015258789 2.66118764877319
-33.0999984741211 2.08016538619995
-32.7999992370605 1.40859866142273
-32.5 0.628000140190125
-32.2000007629395 -0.287380695343018
-32 -0.990100145339966
-31.7999992370605 -1.78399360179901
-31.6000003814697 -2.6896755695343
-31.3999996185303 -3.73603177070618
-31.2000007629395 -4.96536159515381
-31 -6.44328212738037
-30.7999992370605 -8.27969455718994
-30.6000003814697 -10.6805772781372
nan nan
-29.3999996185303 -10.17626953125
-29.2000007629395 -7.60745573043823
-29 -5.60331058502197
-28.7999992370605 -3.95781517028809
-28.6000003814697 -2.56115674972534
-28.3999996185303 -1.34775769710541
-28.1000003814697 0.217349290847778
-27.7999992370605 1.55357301235199
-27.5 2.71699905395508
-27.2000007629395 3.74451375007629
-26.8999996185303 4.66162967681885
-26.6000003814697 5.48670673370361
-26.2999992370605 6.23336124420166
-25.8999996185303 7.12443447113037
-25.5 7.91261768341064
-25.1000003814697 8.6113395690918
-24.7000007629395 9.23059463500977
-24.2999992370605 9.77790832519531
-23.8999996185303 10.2589540481567
-23.5 10.6779594421387
-23.1000003814697 11.0380029678345
-22.7000007629395 11.3412294387817
-22.3999996185303 11.5321102142334
-22.1000003814697 11.6920404434204
-21.7999992370605 11.8210067749023
-21.5 11.9187841415405
-21.2000007629395 11.9848937988281
-20.8999996185303 12.0186395645142
-20.6000003814697 12.0190210342407
-20.2999992370605 11.9847288131714
-20 11.9140911102295
-19.7000007629395 11.8050146102905
-19.3999996185303 11.6548767089844
-19.1000003814697 11.4605360031128
-18.7999992370605 11.2179937362671
-18.5 10.9223279953003
-18.2000007629395 10.5673341751099
-17.8999996185303 10.1451635360718
-17.6000003814697 9.64565563201904
-17.2999992370605 9.05554676055908
-17 8.35691833496094
-16.7999992370605 7.81899642944336
-16.6000003814697 7.2122015953064
-16.3999996185303 6.52377843856812
-16.2000007629395 5.73673248291016
-16 4.82772159576416
-15.8000001907349 3.76350617408752
-15.6000003814697 2.49435615539551
-15.3999996185303 0.941076040267944
-15.1999998092651 -1.0342583656311
-15.1000003814697 -2.25606417655945
-15 -3.70592451095581
-14.8999996185303 -5.48089265823364
-14.8000001907349 -7.75757074356079
-14.6999998092651 -10.9133214950562
nan nan
-14.3000001907349 -12.6106576919556
-14.1999998092651 -8.66582489013672
-14.1000003814697 -5.93003606796265
-14 -3.82706022262573
-13.8000001907349 -0.667314291000366
-13.6000003814697 1.69689130783081
-13.3999996185303 3.59414267539978
-13.1999998092651 5.18332290649414
-13 6.55342102050781
-12.6999998092651 8.31262969970703
-12.3999996185303 9.81297016143799
-12.1000003814697 11.1224966049194
-11.8000001907349 12.284875869751
-11.5 13.32985496521
-11.1999998092651 14.2785921096802
-10.8000001907349 15.4202079772949
-10.3999996185303 16.4450645446777
-10 17.3726024627686
-9.60000038146973 18.2172966003418
-9.19999980926514 18.9901561737061
-8.80000019073486 19.6998081207275
-8.39999961853027 20.3530960083008
-7.90000009536743 21.0987205505371
-7.40000009536743 21.7734889984131
-6.90000009536743 22.3842506408691
-6.40000009536743 22.9364528656006
-5.90000009536743 23.4345779418945
-5.40000009536743 23.8822917938232
-4.90000009536743 24.2825946807861
-4.40000009536743 24.6380043029785
-3.90000009536743 24.9505710601807
-3.40000009536743 25.2220420837402
-2.90000009536743 25.4538249969482
-2.40000009536743 25.6470623016357
-1.89999997615814 25.8027019500732
-1.39999997615814 25.9214782714844
-0.899999976158142 26.0039024353027
-0.399999976158142 26.0503768920898
0.100000023841858 26.0610828399658
0.600000023841858 26.0360870361328
1.10000002384186 25.9752616882324
1.60000002384186 25.8783550262451
2.09999990463257 25.7449073791504
2.59999990463257 25.5743255615234
3.09999990463257 25.3657989501953
3.59999990463257 25.1182994842529
4.09999990463257 24.8305644989014
4.59999990463257 24.5010890960693
5.09999990463257 24.1279811859131
5.59999990463257 23.7090339660645
6.09999990463257 23.241569519043
6.59999990463257 22.7222690582275
7.09999990463257 22.1472473144531
7.59999990463257 21.5116138458252
8.10000038146973 20.8094024658203
8.5 20.1947364807129
8.89999961853027 19.5279235839844
9.30000019073486 18.8031673431396
9.69999980926514 18.013240814209
10.1000003814697 17.1489868164062
10.5 16.1986312866211
10.8999996185303 15.1466464996338
11.1999998092651 14.2785921096802
11.5 13.32985496521
11.8000001907349 12.284875869751
12.1000003814697 11.1224966049194
12.3999996185303 9.81297016143799
12.6999998092651 8.31262969970703
12.8999996185303 7.17432498931885
13.1000003814697 5.89176321029663
13.3000001907349 4.42060947418213
13.5 2.69164896011353
13.6999998092651 0.58767557144165
13.8999996185303 -2.11452674865723
14 -3.82706022262573
14.1000003814697 -5.93003606796265
14.1999998092651 -8.66582489013672
14.3000001907349 -12.6106576919556
nan nan
14.6999998092651 -10.9133214950562
14.8000001907349 -7.75757074356079
14.8999996185303 -5.48089265823364
15 -3.70592451095581
15.1999998092651 -1.0342583656311
15.3999996185303 0.941076040267944
15.6000003814697 2.49435615539551
15.8000001907349 3.76350617408752
16 4.82772159576416
16.2000007629395 5.73673248291016
16.3999996185303 6.52377843856812
16.6000003814697 7.2122015953064
16.8999996185303 8.09589385986328
17.2000007629395 8.83578586578369
17.5 9.45979404449463
17.7999992370605 9.98782253265381
18.1000003814697 10.4345264434814
18.3999996185303 10.8109159469604
18.7000007629395 11.1256141662598
19 11.3852691650391
19.2999992370605 11.5951910018921
19.6000003814697 11.7596673965454
19.8999996185303 11.8821105957031
20.2000007629395 11.9653263092041
20.5 12.0115118026733
20.7999992370605 12.0225391387939
21.1000003814697 11.9997720718384
21.3999996185303 11.9443664550781
21.7000007629395 11.8570642471313
22 11.7384738922119
22.2999992370605 11.5888690948486
22.6000003814697 11.4083156585693
22.8999996185303 11.1966161727905
23.2000007629395 10.9534025192261
23.6000003814697 10.5788278579712
24 10.1446590423584
24.3999996185303 9.64748859405518
24.7999992370605 9.08278560638428
25.2000007629395 8.44444847106934
25.6000003814697 7.72441291809082
25.8999996185303 7.12443447113037
26.2000007629395 6.46667337417603
26.5 5.74373912811279
26.7999992370605 4.94613695144653
27.1000003814697 4.06146574020386
27.3999996185303 3.07316303253174
27.7000007629395 1.9584709405899
28 0.684901237487793
28.2999992370605 -0.795974969863892
28.5 -1.93459165096283
28.7000007629395 -3.2331919670105
28.8999996185303 -4.7440071105957
29.1000003814697 -6.55093145370483
29.2999992370605 -8.80180168151855
29.3999996185303 -10.17626953125
nan nan
30.6000003814697 -10.6805772781372
30.7999992370605 -8.27969455718994
31 -6.44328212738037
31.2000007629395 -4.96536159515381
31.3999996185303 -3.73603177070618
31.6000003814697 -2.6896755695343
31.7999992370605 -1.78399360179901
32 -0.990100145339966
32.2999992370605 0.0346914529800415
32.5999984741211 0.901698470115662
32.9000015258789 1.64352858066559
33.2000007629395 2.28313088417053
33.5 2.8372175693512
33.7999992370605 3.3183810710907
34.0999984741211 3.73629093170166
34.4000015258789 4.09855365753174
34.7000007629395 4.41124582290649
35 4.67927598953247
35.2999992370605 4.90667676925659
35.5999984741211 5.09675550460815
35.9000015258789 5.25228834152222
36.2000007629395 5.37558460235596
36.5 5.46859645843506
36.7999992370605 5.53295469284058
37.0999984741211 5.57004022598267
37.4000015258789 5.5810227394104
37.7999992370605 5.55667495727539
38.2000007629395 5.48941898345947
38.5999984741211 5.38060712814331
39 5.23116683959961
39.4000015258789 5.04164934158325
39.7999992370605 4.8122615814209
40.2000007629395 4.54279136657715
40.5999984741211 4.23270463943481
41 3.88102984428406
41.4000015258789 3.48641657829285
41.7999992370605 3.04692983627319
42.2000007629395 2.56010174751282
42.5999984741211 2.0227575302124
43 1.43083536624908
43.4000015258789 0.779163360595703
43.7999992370605 0.0611076354980469
44.2000007629395 -0.7317875623703
44.5999984741211 -1.61072874069214
45 -2.59059691429138
45.2999992370605 -3.40368986129761
45.5999984741211 -4.29633378982544
45.9000015258789 -5.28372430801392
46.2000007629395 -6.38653755187988
46.5 -7.63387155532837
46.7999992370605 -9.06844615936279
47 -10.1601896286011
nan nan
50.5 -10.0960254669189
50.7999992370605 -8.99419212341309
51.0999984741211 -8.05913257598877
51.4000015258789 -7.25419616699219
51.7000007629395 -6.55389642715454
52 -5.93977880477905
52.2999992370605 -5.39809036254883
52.5999984741211 -4.91827297210693
52.9000015258789 -4.49201917648315
53.2000007629395 -4.11271286010742
53.5 -3.77499985694885
53.9000015258789 -3.38187313079834
54.2999992370605 -3.04637432098389
54.7000007629395 -2.7617175579071
55.0999984741211 -2.52237939834595
55.5 -2.32382607460022
55.9000015258789 -2.16227149963379
56.2999992370605 -2.03453421592712
56.7000007629395 -1.93790853023529
57.0999984741211 -1.87007808685303
57.5999984741211 -1.82274031639099
58.0999984741211 -1.81392776966095
58.5999984741211 -1.8407906293869
59.0999984741211 -1.9009096622467
59.5999984741211 -1.99219024181366
60.0999984741211 -2.11283087730408
60.7000007629395 -2.29414534568787
61.2999992370605 -2.51314377784729
61.9000015258789 -2.7678165435791
62.5 -3.05645799636841
63.2000007629395 -3.4341983795166
63.9000015258789 -3.85423350334167
64.5999984741211 -4.31492042541504
65.3000030517578 -4.81493949890137
66 -5.35319709777832
66.8000030517578 -6.01415967941284
67.5999984741211 -6.7231011390686
68.4000015258789 -7.47953224182129
69.1999969482422 -8.28326225280762
70 -9.13447952270508
70.8000030517578 -10.0336885452271
};
\addlegendentry{8x8}
\end{axis}

\end{tikzpicture}


==> Figures/RadiationPatternIso.tex <==
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{e60049}
  \definecolor{plotColor2}{HTML}{0bb4ff}
  \definecolor{plotColor3}{HTML}{87bc45}
  \definecolor{plotColor4}{HTML}{ffa300}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 0.95)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=4,
    xlabel style={font=\footnotesize},
    xlabel={Relative azimuth $\varphi$ between transmitter and receiver [deg]},
    xmajorgrids,
    xmin=-90, xmax=90,
    xtick style={color=white!15!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={$G_{\mathrm{AA}} (\theta, \varphi)$ [dB]},
    ymajorgrids,
    ymajorticks=true,
    ymin=-10, ymax=30,
    ytick style={color=white!15!black}
]
\addplot [very thick, plotColor4, mark=o]
table {%
-90 0
-60 0
-30 0
0 0
30 0
60 0
90 0
};
\addlegendentry{1x1}
\addplot [very thick, plotColor1, mark=square*, mark repeat = 8, mark options={solid}]
table {%
-64.0999984741211 -10.0547437667847
-62.9000015258789 -9.28906345367432
-61.5999984741211 -8.49977684020996
-60.2999992370605 -7.74889802932739
-58.9000015258789 -6.97978782653809
-57.5 -6.24846887588501
-56 -5.50364255905151
-54.5 -4.79591131210327
-52.9000015258789 -4.07895469665527
-51.2999992370605 -3.3984534740448
-49.5999984741211 -2.71270537376404
-47.9000015258789 -2.06292009353638
-46.0999984741211 -1.41170561313629
-44.2999992370605 -0.796162843704224
-42.4000015258789 -0.182977914810181
-40.5 0.394577503204346
-38.5999984741211 0.938207745552063
-36.5999984741211 1.47543382644653
-34.5999984741211 1.97817921638489
-32.5 2.47034955024719
-30.3999996185303 2.92718935012817
-28.2999992370605 3.34982228279114
-26.2000007629395 3.73915600776672
-24.1000003814697 4.09603452682495
-21.8999996185303 4.4358057975769
-19.7000007629395 4.74137544631958
-17.5 5.01330423355103
-15.3000001907349 5.25206804275513
-13.1000003814697 5.45807933807373
-10.8999996185303 5.63166522979736
-8.60000038146973 5.77875375747681
-6.30000019073486 5.89092445373535
-4 5.96835613250732
-1.70000004768372 6.01116561889648
0.600000023841858 6.01942729949951
2.90000009536743 5.99314165115356
5.19999980926514 5.93227338790894
7.40000009536743 5.84161567687988
9.69999980926514 5.71277809143066
12 5.54891157150269
14.1999998092651 5.35915374755859
16.3999996185303 5.13680934906006
18.6000003814697 4.88151502609253
20.7999992370605 4.59282398223877
23 4.27023315429688
25.2000007629395 3.91310977935791
27.3999996185303 3.52070546150208
29.5 3.11245131492615
31.6000003814697 2.67037892341614
33.5999984741211 2.21701073646545
35.5999984741211 1.73101735115051
37.5999984741211 1.21123027801514
39.5999984741211 0.656207919120789
41.5 0.0949338674545288
43.4000015258789 -0.501149892807007
45.2000007629395 -1.09960341453552
47 -1.73272299766541
48.7000007629395 -2.36436486244202
50.4000015258789 -3.03078603744507
52.0999984741211 -3.73429703712463
53.7000007629395 -4.43270635604858
55.2999992370605 -5.16892194747925
56.7999992370605 -5.89609146118164
58.2000007629395 -6.6096019744873
59.5999984741211 -7.35942840576172
61 -8.14863109588623
62.2999992370605 -8.91979885101318
63.5999984741211 -9.73119640350342
64.0999984741211 -10.0547437667847
};
\addlegendentry{2x2}
\addplot [very thick, plotColor2]
table {%
-71.6999969482422 -10.0770063400269
-70.8000030517578 -9.27555274963379
-69.9000015258789 -8.51647281646729
-68.9000015258789 -7.71907758712769
-67.9000015258789 -6.96678638458252
-66.9000015258789 -6.25673341751099
-65.9000015258789 -5.58645820617676
-64.9000015258789 -4.95393228530884
-63.7999992370605 -4.29974555969238
-62.7000007629395 -3.68738913536072
-61.5999984741211 -3.11541032791138
-60.5 -2.58272624015808
-59.4000015258789 -2.0885694026947
-58.2999992370605 -1.63246238231659
-57.2000007629395 -1.21419608592987
-56.0999984741211 -0.833855152130127
-55 -0.491772413253784
-54 -0.214520215988159
-53 0.0299065113067627
-52 0.240626573562622
-51 0.416452884674072
-50 0.556000113487244
-49.0999984741211 0.649182558059692
-48.2000007629395 0.710014820098877
-47.2999992370605 0.736743688583374
-46.4000015258789 0.727240085601807
-45.5999984741211 0.686347723007202
-44.7999992370605 0.612714767456055
-44 0.503874897956848
-43.2999992370605 0.377411484718323
-42.5999984741211 0.219455480575562
-41.9000015258789 0.0272747278213501
-41.2000007629395 -0.202440857887268
-40.5999984741211 -0.432084321975708
-40 -0.695007681846619
-39.4000015258789 -0.994657397270203
-38.7999992370605 -1.3351594209671
-38.2999992370605 -1.65370142459869
-37.7999992370605 -2.00756669044495
-37.2999992370605 -2.40094304084778
-36.7999992370605 -2.83890604972839
-36.2999992370605 -3.32770323753357
-35.9000015258789 -3.76052260398865
-35.5 -4.23575735092163
-35.0999984741211 -4.75945472717285
-34.7000007629395 -5.33915710449219
-34.2999992370605 -5.98440933227539
-33.9000015258789 -6.70756721496582
-33.5999984741211 -7.31071186065674
-33.2999992370605 -7.97571611404419
-33 -8.71419811248779
-32.7000007629395 -9.541335105896
-32.5 -10.1518659591675
nan nan
-27.7999992370605 -10.0768070220947
-27.5 -8.90235900878906
-27.2000007629395 -7.85529708862305
-26.8999996185303 -6.90991926193237
-26.5 -5.77625226974487
-26.1000003814697 -4.75928592681885
-25.7000007629395 -3.83669447898865
-25.2999992370605 -2.99211502075195
-24.8999996185303 -2.21320676803589
-24.3999996185303 -1.31759488582611
-23.8999996185303 -0.495480060577393
-23.3999996185303 0.264065980911255
-22.8999996185303 0.969621181488037
-22.2999992370605 1.75448024272919
-21.7000007629395 2.48059129714966
-21.1000003814697 3.15531635284424
-20.5 3.78459668159485
-19.7999992370605 4.46766996383667
-19.1000003814697 5.1016149520874
-18.3999996185303 5.69147920608521
-17.7000007629395 6.24141788482666
-16.8999996185303 6.82543087005615
-16.1000003814697 7.36604452133179
-15.3000001907349 7.86681175231934
-14.5 8.33067417144775
-13.6000003814697 8.81149482727051
-12.6999998092651 9.25171756744385
-11.8000001907349 9.65383720397949
-10.8999996185303 10.0199317932129
-10 10.3518152236938
-9.10000038146973 10.6509027481079
-8.10000038146973 10.9463882446289
-7.09999990463257 11.2044563293457
-6.09999990463257 11.426365852356
-5.09999990463257 11.6130208969116
-4.09999990463257 11.7653398513794
-3.09999990463257 11.8838558197021
-2.09999990463257 11.9691095352173
-1.10000002384186 12.0214490890503
-0.100000023841858 12.041036605835
0.899999976158142 12.0279884338379
1.89999997615814 11.9821977615356
2.90000009536743 11.9035692214966
3.90000009536743 11.7917251586914
4.90000009536743 11.6462345123291
5.90000009536743 11.4664888381958
6.90000009536743 11.2517213821411
7.90000009536743 11.0009469985962
8.89999961853027 10.7130746841431
9.80000019073486 10.421067237854
10.6999998092651 10.0965909957886
11.6000003814697 9.73824024200439
12.5 9.34429264068604
13.3999996185303 8.9127368927002
14.3000001907349 8.4411792755127
15.1000003814697 7.98613357543945
15.8999996185303 7.49485111236572
16.7000007629395 6.96449899673462
17.5 6.39170598983765
18.2000007629395 5.85251998901367
18.8999996185303 5.27445554733276
19.6000003814697 4.6535758972168
20.2999992370605 3.98511171340942
20.8999996185303 3.36987781524658
21.5 2.71088480949402
22.1000003814697 2.00264835357666
22.7000007629395 1.23828780651093
23.2000007629395 0.552368640899658
23.7000007629395 -0.184672474861145
24.2000007629395 -0.980602502822876
24.7000007629395 -1.8453117609024
25.1000003814697 -2.59510207176208
25.5 -3.40550661087036
25.8999996185303 -4.28732681274414
26.2999992370605 -5.25474882125854
26.7000007629395 -6.32679510116577
27 -7.21500205993652
27.2999992370605 -8.19191932678223
27.6000003814697 -9.27812576293945
27.7999992370605 -10.0768070220947
nan nan
32.5 -10.1518659591675
32.7999992370605 -9.25461483001709
33.0999984741211 -8.45901775360107
33.4000015258789 -7.74651956558228
33.7000007629395 -7.10326337814331
34.0999984741211 -6.33534097671509
34.5 -5.65290594100952
34.9000015258789 -5.0417685508728
35.2999992370605 -4.4911150932312
35.7000007629395 -3.99249196052551
36.0999984741211 -3.53914022445679
36.5999984741211 -3.02792453765869
37.0999984741211 -2.57045602798462
37.5999984741211 -2.15991425514221
38.0999984741211 -1.79079031944275
38.5999984741211 -1.45857381820679
39.2000007629395 -1.10338687896729
39.7999992370605 -0.790620923042297
40.4000015258789 -0.515870332717896
41 -0.275481343269348
41.7000007629395 -0.0343842506408691
42.4000015258789 0.168161392211914
43.0999984741211 0.335644721984863
43.7999992370605 0.470800757408142
44.5999984741211 0.588889241218567
45.4000015258789 0.671080708503723
46.2000007629395 0.719960927963257
47 0.737733125686646
47.9000015258789 0.722793102264404
48.7999992370605 0.673126816749573
49.7000007629395 0.59055757522583
50.5999984741211 0.476719737052917
51.5999984741211 0.315215706825256
52.5999984741211 0.118283271789551
53.5999984741211 -0.1127610206604
54.5999984741211 -0.376983880996704
55.5999984741211 -0.673588395118713
56.7000007629395 -1.03660106658936
57.7999992370605 -1.43764877319336
58.9000015258789 -1.87654936313629
60 -2.35336780548096
61.0999984741211 -2.86846446990967
62.2000007629395 -3.42246389389038
63.2999992370605 -4.01630878448486
64.4000015258789 -4.65128993988037
65.4000015258789 -5.26558303833008
66.4000015258789 -5.91675233840942
67.4000015258789 -6.60663843154907
68.4000015258789 -7.33747148513794
69.4000015258789 -8.11192417144775
70.3000030517578 -8.84882259368896
71.1999969482422 -9.62633228302002
71.6999969482422 -10.0770063400269
};
\addlegendentry{4x4}
\addplot [very thick, plotColor3, densely dotted]
table {%
-77.0999984741211 -10.1137104034424
-76.4000015258789 -9.23261260986328
-75.6999969482422 -8.40327548980713
-75 -7.62189912796021
-74.3000030517578 -6.88534355163574
-73.5 -6.09502935409546
-72.6999969482422 -5.3565502166748
-71.9000015258789 -4.66736459732056
-71.0999984741211 -4.02546167373657
-70.3000030517578 -3.42930746078491
-69.5 -2.87783122062683
-68.6999969482422 -2.37035751342773
-67.9000015258789 -1.90657150745392
-67.1999969482422 -1.53662264347076
-66.5 -1.2003983259201
-65.8000030517578 -0.898357391357422
-65.0999984741211 -0.631174564361572
-64.4000015258789 -0.399746894836426
-63.7000007629395 -0.205208301544189
-63 -0.0489813089370728
-62.4000015258789 0.0531352758407593
-61.7999992370605 0.124575734138489
-61.2000007629395 0.163814067840576
-60.5999984741211 0.169122219085693
-60 0.138437867164612
-59.4000015258789 0.0693217515945435
-58.9000015258789 -0.0196353197097778
-58.4000015258789 -0.139133810997009
-57.9000015258789 -0.291386961936951
-57.4000015258789 -0.478980422019958
-56.9000015258789 -0.704947352409363
-56.4000015258789 -0.972880125045776
-55.9000015258789 -1.28707349300385
-55.5 -1.57518696784973
-55.0999984741211 -1.89939618110657
-54.7000007629395 -2.26347374916077
-54.2999992370605 -2.67197060585022
-53.9000015258789 -3.1303858757019
-53.5 -3.64553451538086
-53.0999984741211 -4.22592067718506
-52.7000007629395 -4.88242244720459
-52.4000015258789 -5.43312168121338
-52.0999984741211 -6.04217720031738
-51.7999992370605 -6.71932458877563
-51.5 -7.47715091705322
-51.2000007629395 -8.33229541778564
-50.9000015258789 -9.30757522583008
-50.7000007629395 -10.0398941040039
nan nan
-46.7000007629395 -10.3717527389526
-46.4000015258789 -9.08484268188477
-46.0999984741211 -7.96844673156738
-45.7999992370605 -6.98514223098755
-45.5 -6.10910129547119
-45.2000007629395 -5.32172966003418
-44.9000015258789 -4.60922622680664
-44.5 -3.75780844688416
-44.0999984741211 -3.00226426124573
-43.7000007629395 -2.32875323295593
-43.2999992370605 -1.72686958312988
-42.9000015258789 -1.18861377239227
-42.5 -0.707793593406677
-42.0999984741211 -0.279532194137573
-41.7000007629395 0.099987268447876
-41.2999992370605 0.433740615844727
-40.9000015258789 0.724079966545105
-40.5 0.972781419754028
-40.0999984741211 1.18105924129486
-39.7000007629395 1.34983086585999
-39.2999992370605 1.47948253154755
-38.9000015258789 1.57018327713013
-38.5 1.62158000469208
-38.0999984741211 1.63310492038727
-37.7000007629395 1.60366475582123
-37.2999992370605 1.53180480003357
-36.9000015258789 1.41559505462646
-36.5999984741211 1.29783308506012
-36.2999992370605 1.15240955352783
-36 0.977812051773071
-35.7000007629395 0.772152423858643
-35.4000015258789 0.533320307731628
-35.0999984741211 0.25862717628479
-34.7999992370605 -0.0550247430801392
-34.5 -0.411385655403137
-34.2000007629395 -0.815052032470703
-33.9000015258789 -1.27168035507202
-33.5999984741211 -1.78831160068512
-33.2999992370605 -2.37385201454163
-33 -3.03981041908264
-32.7000007629395 -3.80135846138
-32.4000015258789 -4.67905855178833
-32.0999984741211 -5.70178318023682
-31.8999996185303 -6.48425912857056
-31.7000007629395 -7.3671669960022
-31.5 -8.37480354309082
-31.2999992370605 -9.54188251495361
-31.2000007629395 -10.2005662918091
nan nan
-28.8999996185303 -10.3718099594116
-28.7000007629395 -8.89373302459717
-28.5 -7.62760496139526
-28.2999992370605 -6.5212574005127
-28 -5.08835887908936
-27.7000007629395 -3.86225819587708
-27.3999996185303 -2.79450416564941
-27.1000003814697 -1.85263764858246
-26.7999992370605 -1.01389443874359
-26.5 -0.261704444885254
-26.2000007629395 0.416334509849548
-25.8999996185303 1.02968525886536
-25.5 1.75949370861053
-25.1000003814697 2.40072250366211
-24.7000007629395 2.96340441703796
-24.2999992370605 3.4550507068634
-23.8999996185303 3.88131403923035
-23.5 4.24648094177246
-23.1000003814697 4.55358076095581
-22.7999992370605 4.74712944030762
-22.5 4.9098048210144
-22.2000007629395 5.04196214675903
-21.8999996185303 5.1436710357666
-21.6000003814697 5.21480655670166
-21.2999992370605 5.25499582290649
-21 5.26358652114868
-20.7000007629395 5.23968744277954
-20.3999996185303 5.18209838867188
-20.1000003814697 5.08928155899048
-19.7999992370605 4.95927143096924
-19.5 4.78967428207397
-19.2000007629395 4.57748699188232
-18.8999996185303 4.31903886795044
-18.6000003814697 4.00974655151367
-18.2999992370605 3.64385867118835
-18 3.21414065361023
-17.7000007629395 2.7113037109375
-17.3999996185303 2.12320804595947
-17.1000003814697 1.43370842933655
-16.7999992370605 0.620627760887146
-16.6000003814697 -0.00514078140258789
-16.3999996185303 -0.712309598922729
-16.2000007629395 -1.51788091659546
-16 -2.44517707824707
-15.8000001907349 -3.52746152877808
-15.6000003814697 -4.81443929672241
-15.3999996185303 -6.38532829284668
-15.1999998092651 -8.37806129455566
-15.1000003814697 -9.60847759246826
-15 -11.0668716430664
nan nan
-14 -11.2703714370728
-13.8000001907349 -8.12642860412598
-13.6000003814697 -5.7777795791626
-13.3999996185303 -3.8958580493927
-13.1999998092651 -2.32179474830627
-13 -0.96657657623291
-12.6999998092651 0.770734310150146
-12.3999996185303 2.24967908859253
-12.1000003814697 3.53833556175232
-11.8000001907349 4.68035507202148
-11.5 5.7054762840271
-11.1999998092651 6.63487005233765
-10.8000001907349 7.75149345397949
-10.3999996185303 8.75226306915283
-10 9.65663051605225
-9.60000038146973 10.4790544509888
-9.19999980926514 11.230541229248
-8.80000019073486 11.9197607040405
-8.39999961853027 12.5534973144531
-7.90000009536743 13.2759799957275
-7.40000009536743 13.9290266036987
-6.90000009536743 14.5194597244263
-6.40000009536743 15.0527753829956
-5.90000009536743 15.5334405899048
-5.40000009536743 15.9651021957397
-4.90000009536743 16.3507843017578
-4.40000009536743 16.6929836273193
-3.90000009536743 16.9937801361084
-3.40000009536743 17.2548770904541
-2.90000009536743 17.4777050018311
-2.40000009536743 17.6634216308594
-1.89999997615814 17.8129577636719
-1.39999997615814 17.9270401000977
-0.899999976158142 18.0062084197998
-0.399999976158142 18.0508270263672
0.100000023841858 18.0611152648926
0.600000023841858 18.0371112823486
1.10000002384186 17.9787044525146
1.60000002384186 17.8856220245361
2.09999990463257 17.7574367523193
2.59999990463257 17.59352684021
3.09999990463257 17.3930892944336
3.59999990463257 17.1551036834717
4.09999990463257 16.8783111572266
4.59999990463257 16.5611839294434
5.09999990463257 16.2018604278564
5.59999990463257 15.7981100082397
6.09999990463257 15.3472394943237
6.59999990463257 14.846001625061
7.09999990463257 14.2904291152954
7.59999990463257 13.6756839752197
8.10000038146973 12.9957704544067
8.5 12.3999481201172
8.89999961853027 11.7528848648071
9.30000019073486 11.0488300323486
9.69999980926514 10.280463218689
10.1000003814697 9.43871784210205
10.5 8.51176357269287
10.8999996185303 7.48409748077393
11.1999998092651 6.63487005233765
11.5 5.7054762840271
11.8000001907349 4.68035507202148
12.1000003814697 3.53833556175232
12.3999996185303 2.24967908859253
12.6999998092651 0.770734310150146
12.8999996185303 -0.353034615516663
13.1000003814697 -1.62082183361053
13.3000001907349 -3.07697820663452
13.5 -4.79071283340454
13.6999998092651 -6.87924242019653
13.8999996185303 -9.56574821472168
14 -11.2703714370728
nan nan
15 -11.0668716430664
15.1999998092651 -8.37806129455566
15.3999996185303 -6.38532829284668
15.6000003814697 -4.81443929672241
15.8000001907349 -3.52746152877808
16 -2.44517707824707
16.2000007629395 -1.51788091659546
16.3999996185303 -0.712309598922729
16.6000003814697 -0.00514078140258789
16.8999996185303 0.90709400177002
17.2000007629395 1.67603814601898
17.5 2.32960557937622
17.7999992370605 2.88772201538086
18.1000003814697 3.36499762535095
18.3999996185303 3.77251601219177
18.7000007629395 4.11882209777832
19 4.4106011390686
19.2999992370605 4.65315914154053
19.6000003814697 4.8507661819458
19.8999996185303 5.00687837600708
20.2000007629395 5.12424230575562
20.5 5.20513677597046
20.7999992370605 5.25132942199707
21.1000003814697 5.26428461074829
21.3999996185303 5.24507761001587
21.7000007629395 5.19451284408569
22 5.11315059661865
22.2999992370605 5.00129413604736
22.6000003814697 4.85898780822754
22.8999996185303 4.68605756759644
23.2000007629395 4.48211479187012
23.5 4.24648094177246
23.7999992370605 3.97820115089417
24.2000007629395 3.56756091117859
24.6000003814697 3.09272360801697
25 2.54842829704285
25.2999992370605 2.09048295021057
25.6000003814697 1.58579587936401
25.8999996185303 1.02968525886536
26.2000007629395 0.416334509849548
26.5 -0.261704444885254
26.7999992370605 -1.01389443874359
27.1000003814697 -1.85263764858246
27.3999996185303 -2.79450416564941
27.7000007629395 -3.86225819587708
28 -5.08835887908936
28.2000007629395 -6.01669311523438
28.3999996185303 -7.05694723129272
28.6000003814697 -8.23795795440674
28.7999992370605 -9.60201358795166
28.8999996185303 -10.3718099594116
nan nan
31.2000007629395 -10.2005662918091
31.3999996185303 -8.93567752838135
31.6000003814697 -7.8535213470459
31.7999992370605 -6.91183853149414
32.0999984741211 -5.70178318023682
32.4000015258789 -4.67905855178833
32.7000007629395 -3.80135846138
33 -3.03981041908264
33.2999992370605 -2.37385201454163
33.5999984741211 -1.78831160068512
33.9000015258789 -1.27168035507202
34.2000007629395 -0.815052032470703
34.5 -0.411385655403137
34.7999992370605 -0.0550247430801392
35.0999984741211 0.25862717628479
35.4000015258789 0.533320307731628
35.7000007629395 0.772152423858643
36 0.977812051773071
36.2999992370605 1.15240955352783
36.5999984741211 1.29783308506012
37 1.4489164352417
37.4000015258789 1.55384624004364
37.7999992370605 1.61490786075592
38.2000007629395 1.63399934768677
38.5999984741211 1.61245179176331
39 1.55117321014404
39.4000015258789 1.45072042942047
39.7999992370605 1.31130850315094
40.2000007629395 1.13271343708038
40.5999984741211 0.914418458938599
41 0.655461072921753
41.4000015258789 0.354457497596741
41.7999992370605 0.00950062274932861
42.2000007629395 -0.381893992424011
42.5999984741211 -0.82289731502533
43 -1.31757724285126
43.4000015258789 -1.87109363079071
43.7999992370605 -2.49005889892578
44.2000007629395 -3.18298482894897
44.5999984741211 -3.96104645729065
44.9000015258789 -4.60922622680664
45.2000007629395 -5.32172966003418
45.5 -6.10910129547119
45.7999992370605 -6.98514223098755
46.0999984741211 -7.96844673156738
46.4000015258789 -9.08484268188477
46.7000007629395 -10.3717527389526
nan nan
50.7000007629395 -10.0398941040039
51 -8.96740341186523
51.2999992370605 -8.03517055511475
51.5999984741211 -7.21465873718262
51.9000015258789 -6.48534154891968
52.2000007629395 -5.83213090896606
52.5 -5.24347686767578
52.9000015258789 -4.54386138916016
53.2999992370605 -3.92696213722229
53.7000007629395 -3.38038802146912
54.0999984741211 -2.89454483985901
54.5 -2.46184921264648
54.9000015258789 -2.07618808746338
55.2999992370605 -1.73255479335785
55.7000007629395 -1.42682588100433
56.0999984741211 -1.15553569793701
56.5999984741211 -0.860415816307068
57.0999984741211 -0.609737277030945
57.5999984741211 -0.399518251419067
58.0999984741211 -0.22639524936676
58.5999984741211 -0.0875353813171387
59.0999984741211 0.0194994211196899
59.5999984741211 0.0968030691146851
60.2000007629395 0.152801036834717
60.7999992370605 0.171252012252808
61.4000015258789 0.154435873031616
62 0.104271769523621
62.5999984741211 0.0224384069442749
63.2000007629395 -0.0896141529083252
63.9000015258789 -0.256951451301575
64.5999984741211 -0.462156772613525
65.3000030517578 -0.70391047000885
66 -0.981130361557007
66.6999969482422 -1.29299449920654
67.4000015258789 -1.63889288902283
68.0999984741211 -2.01842617988586
68.9000015258789 -2.49312686920166
69.6999969482422 -3.01155948638916
70.5 -3.5741183757782
71.3000030517578 -4.18159532546997
72.0999984741211 -4.8351616859436
72.9000015258789 -5.536461353302
73.6999969482422 -6.28762149810791
74.4000015258789 -6.98791980743408
75.0999984741211 -7.73072862625122
75.8000030517578 -8.51872634887695
76.5 -9.35519504547119
77.0999984741211 -10.1137104034424
};
\addlegendentry{8x8}
\end{axis}

\end{tikzpicture}

